Unbundling Multimodal Vision Encoding

How multimodal language models should encode visual input remains up for debate. Most models use a pretrained vision encoder, while some recent recipes train the encoder from scratch with the language model or remove it entirely. Vision encoders bundle together three design choices: a visual prior from upstream pretraining, dedicated vision capacity, and pre-fusion placement of that capacity (i.e., before the multimodal backbone). Because published models also differ in data, architecture, and compute, comparing them cannot isolate the effect of each choice. We disentangle these choices via a controlled framework where we pretrain all models from scratch on common data and compare them on visual question answering and language benchmarks at matched lifetime compute. We find that the visual prior is not necessary; an encoder trained jointly from scratch is on par with a pretrained one, without a separate training stage. What matters instead is dedicated vision capacity: an encoder-free model trails on visual understanding even when its backbone is enlarged by the encoder's parameter count. Yet that capacity need not precede multimodal fusion, as vision-only modules added in-fusion to early backbone layers perform comparably to a pre-fusion encoder and can lower time to first token. These results also hold across backbone sizes, when encoder pretraining is treated as free, and when starting from a pretrained language model. Overall, our findings favor dedicated vision capacity trained jointly with the backbone and placed early within it.

==> (inline-0) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr@{}}
  \toprule
  \multicolumn{2}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Setup}} & \multicolumn{17}{>{\columncolor{PaperBlue100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{VQA (\%) $\uparrow$}} & \multicolumn{13}{>{\columncolor{PaperGreen100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Text (\%) $\uparrow$}} & \multicolumn{2}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Held-out loss $\downarrow$}} \\
  \cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){1-2}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){3-19}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){20-32}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){33-34}
   &  &  & \multicolumn{4}{c}{Gen} & \multicolumn{4}{c}{Knw} & \multicolumn{4}{c}{OCR} & \multicolumn{4}{c}{Vis} &  & \multicolumn{5}{c}{Com} & \multicolumn{3}{c}{Sci} & \multicolumn{1}{c}{Knw} & \multicolumn{3}{c}{Rdg} &  \\
  \cmidrule(lr){4-7}\cmidrule(lr){8-11}\cmidrule(lr){12-15}\cmidrule(lr){16-19}\cmidrule(lr){21-25}\cmidrule(lr){26-28}\cmidrule(lr){29-29}\cmidrule(lr){30-32}
  Encoder & Share (\%) & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{MME-P}} & \multicolumn{1}{c}{\rotatebox{90}{MMB}} & \multicolumn{1}{c}{\rotatebox{90}{SEED}} & \multicolumn{1}{c}{\rotatebox{90}{GQA}} & \multicolumn{1}{c}{\rotatebox{90}{SQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMMU}} & \multicolumn{1}{c}{\rotatebox{90}{MathV}} & \multicolumn{1}{c}{\rotatebox{90}{AI2D}} & \multicolumn{1}{c}{\rotatebox{90}{Chart}} & \multicolumn{1}{c}{\rotatebox{90}{OCRB}} & \multicolumn{1}{c}{\rotatebox{90}{TextV}} & \multicolumn{1}{c}{\rotatebox{90}{DocV}} & \multicolumn{1}{c}{\rotatebox{90}{MMVP}} & \multicolumn{1}{c}{\rotatebox{90}{RWQA}} & \multicolumn{1}{c}{\rotatebox{90}{CV2D}} & \multicolumn{1}{c}{\rotatebox{90}{CV3D}} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{COPA}} & \multicolumn{1}{c}{\rotatebox{90}{HS}} & \multicolumn{1}{c}{\rotatebox{90}{PIQA}} & \multicolumn{1}{c}{\rotatebox{90}{SIQA}} & \multicolumn{1}{c}{\rotatebox{90}{WG}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-E}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-C}} & \multicolumn{1}{c}{\rotatebox{90}{OBQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMLU}} & \multicolumn{1}{c}{\rotatebox{90}{BoolQ}} & \multicolumn{1}{c}{\rotatebox{90}{RACEm}} & \multicolumn{1}{c}{\rotatebox{90}{RACEh}} & \multicolumn{1}{c}{Cap.} & \multicolumn{1}{c@{}}{Text} \\
  \midrule
  \recipeglyph{scratch}Scratch encoder & 0 & 49.0 & 63.1 & 65.4 & 59.9 & 52.7 & 58.0 & 27.7 & 30.2 & 49.7 & 49.1 & 25.7 & 55.3 & 43.5 & 57.0 & 46.8 & 49.4 & 51.2 & 54.3 & 80.0 & 67.3 & 77.9 & 43.2 & 62.2 & 69.2 & 42.8 & 39.2 & 47.3 & 68.4 & 55.5 & 39.5 & 0.898 & 1.940 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \recipeglyph{metaclip}MetaCLIP & 7.4 & 47.3 & 57.3 & 64.2 & 58.3 & 52.2 & 56.2 & 29.2 & 29.5 & 45.5 & 46.0 & 25.4 & 52.6 & 39.6 & 56.3 & 49.3 & 35.9 & 59.5 & 54.4 & 80.0 & 66.5 & 77.6 & 44.6 & 63.4 & 70.3 & 43.8 & 37.4 & 47.5 & 69.0 & 54.6 & 39.4 & 0.908 & 1.938 \\
  \recipeglyph{} & 15 & 47.5 & 61.0 & 65.5 & 59.9 & 51.3 & 55.5 & 29.8 & 27.9 & 47.9 & 46.3 & 24.6 & 50.3 & 39.8 & 60.0 & 44.8 & 47.6 & 48.3 & 54.7 & 79.0 & 66.5 & 77.7 & 43.4 & 62.9 & 70.3 & 44.9 & 39.0 & 48.0 & 69.0 & 54.8 & 39.5 & 0.912 & 1.945 \\
  \recipeglyph{} & 30 & 46.4 & 60.7 & 62.8 & 56.9 & 51.9 & 52.9 & 27.7 & 28.8 & 44.5 & 45.2 & 23.2 & 52.3 & 39.6 & 55.3 & 49.7 & 39.9 & 50.3 & 53.5 & 80.0 & 65.8 & 78.2 & 42.3 & 62.4 & 70.1 & 42.0 & 38.2 & 45.7 & 67.6 & 54.3 & 38.3 & 0.916 & 1.951 \\
  \recipeglyph{} & 60 & 44.4 & 58.1 & 56.9 & 53.7 & 50.6 & 50.7 & 26.7 & 28.3 & 43.4 & 42.8 & 22.3 & 48.8 & 35.9 & 55.3 & 46.9 & 38.5 & 50.7 & 52.2 & 76.0 & 65.1 & 77.2 & 43.3 & 62.2 & 68.2 & 41.6 & 36.2 & 43.5 & 66.4 & 55.0 & 39.3 & 0.943 & 1.970 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \recipeglyph{webssl}WebSSL & 7.4 & 48.3 & 63.4 & 66.2 & 61.1 & 52.6 & 57.8 & 27.4 & 30.7 & 48.3 & 47.4 & 24.5 & 54.0 & 42.0 & 60.0 & 46.1 & 42.4 & 48.3 & 55.4 & 81.0 & 66.9 & 77.3 & 43.4 & 60.7 & 71.2 & 45.1 & 37.0 & 48.5 & 74.7 & 54.7 & 40.4 & 0.909 & 1.936 \\
  \recipeglyph{} & 15 & 49.3 & 63.1 & 66.8 & 60.1 & 52.5 & 58.2 & 29.0 & 29.4 & 48.8 & 44.6 & 24.2 & 51.7 & 38.6 & 62.3 & 50.6 & 44.1 & 65.2 & 54.6 & 80.0 & 66.9 & 77.4 & 42.8 & 63.2 & 67.2 & 43.3 & 37.8 & 48.5 & 70.2 & 55.0 & 40.0 & 0.914 & 1.944 \\
  \recipeglyph{} & 30 & 47.4 & 59.0 & 64.7 & 58.0 & 51.8 & 57.4 & 26.6 & 31.2 & 45.6 & 43.4 & 24.7 & 51.7 & 41.1 & 58.3 & 53.2 & 42.4 & 49.8 & 53.5 & 81.0 & 66.7 & 76.9 & 44.3 & 61.0 & 68.2 & 42.4 & 37.2 & 47.2 & 66.2 & 54.0 & 38.6 & 0.909 & 1.951 \\
  \recipeglyph{} & 60 & 44.8 & 57.9 & 62.4 & 54.7 & 51.2 & 54.5 & 26.6 & 29.3 & 43.6 & 44.0 & 22.8 & 50.8 & 38.9 & 53.7 & 43.8 & 33.0 & 50.2 & 52.2 & 79.0 & 64.8 & 77.7 & 41.7 & 61.4 & 68.7 & 41.5 & 37.2 & 43.2 & 66.3 & 53.8 & 38.7 & 0.928 & 1.970 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \recipeglyph{cap}Cap & 7.4 & 48.5 & 59.2 & 64.6 & 60.4 & 52.0 & 56.7 & 30.9 & 29.5 & 47.7 & 46.4 & 25.3 & 53.2 & 40.5 & 57.0 & 49.9 & 45.5 & 57.8 & 53.9 & 79.0 & 66.8 & 78.3 & 43.7 & 62.2 & 68.5 & 42.7 & 38.2 & 46.8 & 68.4 & 53.3 & 39.1 & 0.907 & 1.941 \\
  \recipeglyph{} & 15 & 48.3 & 60.8 & 63.4 & 58.0 & 52.3 & 56.8 & 30.4 & 29.3 & 48.4 & 44.6 & 24.6 & 50.0 & 40.3 & 59.3 & 52.0 & 45.2 & 56.7 & 54.4 & 79.0 & 67.0 & 78.4 & 42.5 & 63.4 & 69.3 & 41.5 & 40.0 & 46.2 & 71.1 & 54.9 & 39.4 & 0.912 & 1.945 \\
  \recipeglyph{} & 30 & 46.4 & 55.0 & 63.5 & 57.9 & 51.7 & 56.2 & 30.0 & 28.0 & 43.4 & 45.9 & 24.9 & 52.3 & 40.0 & 59.7 & 43.3 & 39.9 & 50.2 & 53.0 & 83.0 & 66.0 & 78.3 & 42.4 & 61.8 & 69.0 & 43.3 & 40.2 & 44.5 & 62.5 & 54.5 & 39.3 & 0.918 & 1.950 \\
  \recipeglyph{} & 60 & 44.4 & 60.2 & 59.6 & 51.8 & 50.5 & 51.3 & 26.6 & 28.5 & 38.5 & 42.6 & 22.7 & 49.0 & 37.9 & 52.7 & 47.3 & 42.5 & 49.3 & 51.5 & 81.0 & 65.5 & 77.9 & 43.9 & 60.1 & 68.2 & 41.1 & 36.2 & 41.5 & 64.3 & 53.4 & 38.5 & 0.942 & 1.971 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \recipeglyph{cappa}CapPa & 7.4 & 47.0 & 63.2 & 60.7 & 58.9 & 52.2 & 56.6 & 27.3 & 29.9 & 48.0 & 45.2 & 24.1 & 50.9 & 41.2 & 58.7 & 49.5 & 41.4 & 44.6 & 55.0 & 78.0 & 66.4 & 77.9 & 42.9 & 62.7 & 71.0 & 41.7 & 40.8 & 48.1 & 72.2 & 54.5 & 39.2 & 0.907 & 1.939 \\
  \recipeglyph{} & 15 & 47.2 & 59.7 & 65.7 & 58.1 & 51.2 & 55.3 & 29.8 & 27.1 & 46.9 & 44.2 & 23.8 & 53.2 & 39.2 & 59.3 & 47.3 & 45.1 & 48.5 & 54.3 & 81.0 & 66.5 & 78.7 & 43.9 & 62.4 & 69.0 & 42.7 & 39.2 & 46.3 & 70.2 & 54.2 & 39.7 & 0.913 & 1.946 \\
  \recipeglyph{} & 30 & 46.5 & 58.8 & 63.2 & 59.0 & 51.8 & 56.9 & 26.7 & 27.9 & 47.7 & 45.3 & 23.6 & 51.4 & 39.1 & 60.0 & 48.2 & 38.4 & 45.6 & 53.2 & 79.0 & 66.3 & 78.1 & 42.1 & 62.7 & 70.6 & 41.3 & 36.6 & 45.8 & 67.0 & 53.6 & 39.3 & 0.924 & 1.951 \\
  \recipeglyph{} & 60 & 42.8 & 55.2 & 60.3 & 56.5 & 50.3 & 51.5 & 26.6 & 25.6 & 40.4 & 39.3 & 22.1 & 48.4 & 35.9 & 52.7 & 46.8 & 40.5 & 33.3 & 51.1 & 77.0 & 64.7 & 76.9 & 42.9 & 60.4 & 67.7 & 41.1 & 37.6 & 41.7 & 60.9 & 54.7 & 38.8 & 0.945 & 1.970 \\
  \bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr@{}}
  \toprule
  \multicolumn{2}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Setup}} & \multicolumn{17}{>{\columncolor{PaperBlue100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{VQA (\%) $\uparrow$}} & \multicolumn{13}{>{\columncolor{PaperGreen100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Text (\%) $\uparrow$}} & \multicolumn{2}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Held-out loss $\downarrow$}} \\
  \cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){1-2}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){3-19}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){20-32}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){33-34}
   &  &  & \multicolumn{4}{c}{Gen} & \multicolumn{4}{c}{Knw} & \multicolumn{4}{c}{OCR} & \multicolumn{4}{c}{Vis} &  & \multicolumn{5}{c}{Com} & \multicolumn{3}{c}{Sci} & \multicolumn{1}{c}{Knw} & \multicolumn{3}{c}{Rdg} &  \\
  \cmidrule(lr){4-7}\cmidrule(lr){8-11}\cmidrule(lr){12-15}\cmidrule(lr){16-19}\cmidrule(lr){21-25}\cmidrule(lr){26-28}\cmidrule(lr){29-29}\cmidrule(lr){30-32}
  Encoder & FLOPs & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{MME-P}} & \multicolumn{1}{c}{\rotatebox{90}{MMB}} & \multicolumn{1}{c}{\rotatebox{90}{SEED}} & \multicolumn{1}{c}{\rotatebox{90}{GQA}} & \multicolumn{1}{c}{\rotatebox{90}{SQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMMU}} & \multicolumn{1}{c}{\rotatebox{90}{MathV}} & \multicolumn{1}{c}{\rotatebox{90}{AI2D}} & \multicolumn{1}{c}{\rotatebox{90}{Chart}} & \multicolumn{1}{c}{\rotatebox{90}{OCRB}} & \multicolumn{1}{c}{\rotatebox{90}{TextV}} & \multicolumn{1}{c}{\rotatebox{90}{DocV}} & \multicolumn{1}{c}{\rotatebox{90}{MMVP}} & \multicolumn{1}{c}{\rotatebox{90}{RWQA}} & \multicolumn{1}{c}{\rotatebox{90}{CV2D}} & \multicolumn{1}{c}{\rotatebox{90}{CV3D}} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{COPA}} & \multicolumn{1}{c}{\rotatebox{90}{HS}} & \multicolumn{1}{c}{\rotatebox{90}{PIQA}} & \multicolumn{1}{c}{\rotatebox{90}{SIQA}} & \multicolumn{1}{c}{\rotatebox{90}{WG}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-E}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-C}} & \multicolumn{1}{c}{\rotatebox{90}{OBQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMLU}} & \multicolumn{1}{c}{\rotatebox{90}{BoolQ}} & \multicolumn{1}{c}{\rotatebox{90}{RACEm}} & \multicolumn{1}{c}{\rotatebox{90}{RACEh}} & \multicolumn{1}{c}{Cap.} & \multicolumn{1}{c@{}}{Text} \\
  \midrule
  \multicolumn{34}{@{}l}{\textit{1.7B backbone}} \\
  \recipeglyph{scratch}Scratch encoder & \smash{$6.51{\times}10^{20}$} & 37.3 & 51.7 & 48.0 & 42.7 & 47.0 & 42.5 & 26.2 & 24.4 & 32.0 & 35.7 & 12.8 & 34.5 & 18.3 & 51.3 & 40.3 & 36.7 & 52.5 & 45.3 & 69.0 & 56.5 & 75.5 & 41.4 & 58.5 & 61.9 & 36.8 & 36.4 & 30.4 & 55.8 & 49.3 & 36.0 & 1.169 & 2.118 \\
  \recipeglyph{} & \smash{$1.30{\times}10^{21}$} & 41.2 & 54.8 & 53.9 & 50.0 & 48.7 & 46.1 & 25.3 & 24.9 & 35.6 & 40.5 & 19.9 & 45.7 & 29.8 & 52.3 & 43.5 & 34.0 & 54.2 & 47.3 & 73.0 & 60.6 & 76.7 & 42.0 & 59.0 & 63.4 & 38.5 & 36.4 & 32.4 & 60.8 & 51.3 & 36.9 & 1.029 & 2.052 \\
  \recipeglyph{} & \smash{$2.60{\times}10^{21}$} & 44.4 & 61.3 & 60.7 & 56.0 & 51.0 & 49.7 & 26.0 & 27.0 & 40.2 & 43.9 & 23.0 & 50.4 & 35.6 & 55.3 & 45.6 & 35.3 & 49.6 & 49.7 & 75.0 & 63.3 & 76.9 & 42.9 & 61.2 & 66.8 & 40.6 & 36.2 & 36.7 & 64.5 & 53.3 & 37.7 & 0.960 & 2.003 \\
  \recipeglyph{} & \smash{$5.21{\times}10^{21}$} & 46.5 & 60.3 & 63.8 & 57.5 & 52.4 & 55.2 & 28.8 & 28.8 & 42.8 & 44.4 & 23.7 & 50.7 & 38.8 & 57.7 & 47.3 & 43.2 & 49.4 & 52.5 & 77.0 & 65.4 & 78.8 & 43.2 & 60.9 & 68.0 & 42.1 & 39.4 & 41.5 & 69.2 & 55.4 & 38.8 & 0.922 & 1.967 \\
  \recipeglyph{} & \smash{$7.81{\times}10^{21}$} & 47.5 & 63.3 & 66.5 & 60.0 & 51.8 & 55.2 & 29.3 & 29.0 & 47.2 & 45.4 & 23.8 & 53.5 & 40.7 & 57.3 & 49.0 & 44.2 & 44.4 & 54.4 & 80.0 & 66.3 & 77.6 & 43.6 & 61.2 & 69.3 & 43.6 & 41.4 & 46.1 & 68.9 & 56.1 & 40.4 & 0.906 & 1.951 \\
  \recipeglyph{} & \smash{$1.04{\times}10^{22}$} & 49.0 & 63.1 & 65.4 & 59.9 & 52.7 & 58.0 & 27.7 & 30.2 & 49.7 & 49.1 & 25.7 & 55.3 & 43.5 & 57.0 & 46.8 & 49.4 & 51.2 & 54.3 & 80.0 & 67.3 & 77.9 & 43.2 & 62.2 & 69.2 & 42.8 & 39.2 & 47.3 & 68.4 & 55.5 & 39.5 & 0.898 & 1.940 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \recipeglyph{metaclip}MetaCLIP & \smash{$2.60{\times}10^{21}$} & 38.8 & 51.9 & 52.0 & 48.9 & 46.9 & 44.3 & 25.8 & 25.9 & 37.2 & 34.6 & 15.1 & 36.9 & 22.3 & 52.7 & 39.7 & 35.5 & 50.3 & 47.5 & 72.0 & 59.4 & 75.6 & 41.5 & 57.9 & 63.8 & 37.2 & 35.6 & 32.7 & 64.9 & 51.2 & 37.5 & 1.097 & 2.062 \\
  \recipeglyph{} & \smash{$5.21{\times}10^{21}$} & 44.5 & 56.9 & 62.2 & 55.8 & 50.9 & 50.1 & 27.2 & 27.4 & 43.0 & 42.0 & 21.5 & 48.2 & 35.0 & 52.7 & 46.4 & 43.6 & 49.8 & 52.2 & 76.0 & 64.1 & 76.8 & 44.3 & 60.4 & 67.2 & 40.5 & 38.6 & 42.5 & 69.1 & 53.1 & 38.1 & 0.955 & 1.981 \\
  \recipeglyph{} & \smash{$1.04{\times}10^{22}$} & 47.5 & 61.0 & 65.5 & 59.9 & 51.3 & 55.5 & 29.8 & 27.9 & 47.9 & 46.3 & 24.6 & 50.3 & 39.8 & 60.0 & 44.8 & 47.6 & 48.3 & 54.7 & 79.0 & 66.5 & 77.7 & 43.4 & 62.9 & 70.3 & 44.9 & 39.0 & 48.0 & 69.0 & 54.8 & 39.5 & 0.912 & 1.945 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \multicolumn{34}{@{}l}{\textit{4B backbone}} \\
  \recipeglyph{scratch}Scratch encoder & \smash{$2.90{\times}10^{21}$} & 47.8 & 61.3 & 63.8 & 59.1 & 51.9 & 57.1 & 29.1 & 31.6 & 45.9 & 48.2 & 24.0 & 50.7 & 36.1 & 56.7 & 45.1 & 50.6 & 54.3 & 52.0 & 78.0 & 65.9 & 77.4 & 43.0 & 63.4 & 69.0 & 42.1 & 39.0 & 41.1 & 65.6 & 52.6 & 38.7 & 0.944 & 1.959 \\
  \recipeglyph{} & \smash{$5.79{\times}10^{21}$} & 51.2 & 65.4 & 69.1 & 63.2 & 53.0 & 64.0 & 30.3 & 33.1 & 50.8 & 50.4 & 26.9 & 54.0 & 42.6 & 63.0 & 49.5 & 50.0 & 53.4 & 56.4 & 83.0 & 68.3 & 78.2 & 44.1 & 64.2 & 72.7 & 45.2 & 40.6 & 49.3 & 72.5 & 56.3 & 40.4 & 0.891 & 1.905 \\
  \recipeglyph{} & \smash{$1.16{\times}10^{22}$} & 51.9 & 64.8 & 71.0 & 62.5 & 53.7 & 65.9 & 29.1 & 34.0 & 55.2 & 53.0 & 27.8 & 55.4 & 45.8 & 63.0 & 49.3 & 47.3 & 52.9 & 57.9 & 83.0 & 70.6 & 79.0 & 45.3 & 65.0 & 73.1 & 47.7 & 40.6 & 52.3 & 75.2 & 56.8 & 40.5 & 0.864 & 1.867 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \recipeglyph{metaclip}MetaCLIP & \smash{$2.90{\times}10^{21}$} & 41.4 & 57.0 & 54.2 & 52.8 & 48.8 & 48.1 & 25.8 & 28.8 & 38.7 & 40.8 & 17.7 & 39.1 & 25.8 & 53.3 & 42.2 & 38.2 & 51.8 & 48.3 & 71.0 & 61.5 & 74.6 & 41.9 & 59.6 & 64.7 & 39.1 & 35.8 & 34.7 & 64.4 & 51.8 & 37.7 & 1.098 & 2.034 \\
  \recipeglyph{} & \smash{$5.79{\times}10^{21}$} & 46.5 & 60.3 & 62.0 & 58.8 & 52.4 & 55.8 & 23.7 & 32.5 & 44.7 & 46.8 & 23.6 & 51.0 & 39.6 & 57.0 & 45.2 & 46.4 & 43.8 & 53.2 & 78.0 & 67.7 & 78.8 & 43.0 & 62.9 & 69.3 & 44.5 & 38.8 & 43.6 & 66.6 & 55.7 & 39.8 & 0.925 & 1.923 \\
  \recipeglyph{} & \smash{$1.16{\times}10^{22}$} & 50.1 & 60.3 & 68.2 & 63.1 & 53.2 & 62.0 & 30.9 & 31.0 & 52.9 & 47.2 & 24.6 & 53.1 & 42.3 & 60.3 & 51.4 & 50.5 & 51.1 & 57.0 & 81.0 & 70.5 & 79.2 & 44.1 & 63.2 & 72.3 & 47.1 & 41.0 & 51.3 & 71.9 & 57.1 & 40.9 & 0.879 & 1.877 \\
  \bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr@{}}
  \toprule
  \multicolumn{2}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Setup}} & \multicolumn{17}{>{\columncolor{PaperBlue100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{VQA (\%) $\uparrow$}} & \multicolumn{13}{>{\columncolor{PaperGreen100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Text (\%) $\uparrow$}} & \multicolumn{2}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Held-out loss $\downarrow$}} \\
  \cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){1-2}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){3-19}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){20-32}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){33-34}
   &  &  & \multicolumn{4}{c}{Gen} & \multicolumn{4}{c}{Knw} & \multicolumn{4}{c}{OCR} & \multicolumn{4}{c}{Vis} &  & \multicolumn{5}{c}{Com} & \multicolumn{3}{c}{Sci} & \multicolumn{1}{c}{Knw} & \multicolumn{3}{c}{Rdg} &  \\
  \cmidrule(lr){4-7}\cmidrule(lr){8-11}\cmidrule(lr){12-15}\cmidrule(lr){16-19}\cmidrule(lr){21-25}\cmidrule(lr){26-28}\cmidrule(lr){29-29}\cmidrule(lr){30-32}
  Recipe & FLOPs & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{MME-P}} & \multicolumn{1}{c}{\rotatebox{90}{MMB}} & \multicolumn{1}{c}{\rotatebox{90}{SEED}} & \multicolumn{1}{c}{\rotatebox{90}{GQA}} & \multicolumn{1}{c}{\rotatebox{90}{SQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMMU}} & \multicolumn{1}{c}{\rotatebox{90}{MathV}} & \multicolumn{1}{c}{\rotatebox{90}{AI2D}} & \multicolumn{1}{c}{\rotatebox{90}{Chart}} & \multicolumn{1}{c}{\rotatebox{90}{OCRB}} & \multicolumn{1}{c}{\rotatebox{90}{TextV}} & \multicolumn{1}{c}{\rotatebox{90}{DocV}} & \multicolumn{1}{c}{\rotatebox{90}{MMVP}} & \multicolumn{1}{c}{\rotatebox{90}{RWQA}} & \multicolumn{1}{c}{\rotatebox{90}{CV2D}} & \multicolumn{1}{c}{\rotatebox{90}{CV3D}} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{COPA}} & \multicolumn{1}{c}{\rotatebox{90}{HS}} & \multicolumn{1}{c}{\rotatebox{90}{PIQA}} & \multicolumn{1}{c}{\rotatebox{90}{SIQA}} & \multicolumn{1}{c}{\rotatebox{90}{WG}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-E}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-C}} & \multicolumn{1}{c}{\rotatebox{90}{OBQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMLU}} & \multicolumn{1}{c}{\rotatebox{90}{BoolQ}} & \multicolumn{1}{c}{\rotatebox{90}{RACEm}} & \multicolumn{1}{c}{\rotatebox{90}{RACEh}} & \multicolumn{1}{c}{Cap.} & \multicolumn{1}{c@{}}{Text} \\
  \midrule
  \multicolumn{34}{@{}l}{\textit{1.7B backbone}} \\
  \recipeglyph{scratch}Scratch encoder & \smash{$6.51{\times}10^{20}$} & 37.3 & 51.7 & 48.0 & 42.7 & 47.0 & 42.5 & 26.2 & 24.4 & 32.0 & 35.7 & 12.8 & 34.5 & 18.3 & 51.3 & 40.3 & 36.7 & 52.5 & 45.3 & 69.0 & 56.5 & 75.5 & 41.4 & 58.5 & 61.9 & 36.8 & 36.4 & 30.4 & 55.8 & 49.3 & 36.0 & 1.169 & 2.118 \\
  \recipeglyph{} & \smash{$1.30{\times}10^{21}$} & 41.2 & 54.8 & 53.9 & 50.0 & 48.7 & 46.1 & 25.3 & 24.9 & 35.6 & 40.5 & 19.9 & 45.7 & 29.8 & 52.3 & 43.5 & 34.0 & 54.2 & 47.3 & 73.0 & 60.6 & 76.7 & 42.0 & 59.0 & 63.4 & 38.5 & 36.4 & 32.4 & 60.8 & 51.3 & 36.9 & 1.029 & 2.052 \\
  \recipeglyph{} & \smash{$2.60{\times}10^{21}$} & 44.4 & 61.3 & 60.7 & 56.0 & 51.0 & 49.7 & 26.0 & 27.0 & 40.2 & 43.9 & 23.0 & 50.4 & 35.6 & 55.3 & 45.6 & 35.3 & 49.6 & 49.7 & 75.0 & 63.3 & 76.9 & 42.9 & 61.2 & 66.8 & 40.6 & 36.2 & 36.7 & 64.5 & 53.3 & 37.7 & 0.960 & 2.003 \\
  \recipeglyph{} & \smash{$5.21{\times}10^{21}$} & 46.5 & 60.3 & 63.8 & 57.5 & 52.4 & 55.2 & 28.8 & 28.8 & 42.8 & 44.4 & 23.7 & 50.7 & 38.8 & 57.7 & 47.3 & 43.2 & 49.4 & 52.5 & 77.0 & 65.4 & 78.8 & 43.2 & 60.9 & 68.0 & 42.1 & 39.4 & 41.5 & 69.2 & 55.4 & 38.8 & 0.922 & 1.967 \\
  \recipeglyph{} & \smash{$7.81{\times}10^{21}$} & 47.5 & 63.3 & 66.5 & 60.0 & 51.8 & 55.2 & 29.3 & 29.0 & 47.2 & 45.4 & 23.8 & 53.5 & 40.7 & 57.3 & 49.0 & 44.2 & 44.4 & 54.4 & 80.0 & 66.3 & 77.6 & 43.6 & 61.2 & 69.3 & 43.6 & 41.4 & 46.1 & 68.9 & 56.1 & 40.4 & 0.906 & 1.951 \\
  \recipeglyph{} & \smash{$1.04{\times}10^{22}$} & 49.0 & 63.1 & 65.4 & 59.9 & 52.7 & 58.0 & 27.7 & 30.2 & 49.7 & 49.1 & 25.7 & 55.3 & 43.5 & 57.0 & 46.8 & 49.4 & 51.2 & 54.3 & 80.0 & 67.3 & 77.9 & 43.2 & 62.2 & 69.2 & 42.8 & 39.2 & 47.3 & 68.4 & 55.5 & 39.5 & 0.898 & 1.940 \\
  \recipeglyph{} & \smash{$1.30{\times}10^{22}$} & 48.9 & 64.1 & 66.5 & 58.5 & 53.4 & 56.7 & 31.4 & 29.2 & 47.7 & 46.2 & 25.3 & 54.9 & 43.5 & 58.0 & 45.8 & 42.2 & 58.8 & 55.3 & 80.0 & 67.7 & 77.5 & 43.8 & 61.9 & 69.7 & 44.0 & 39.4 & 49.3 & 70.3 & 56.7 & 40.1 & 0.890 & 1.930 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \recipeglyph{encoderfree}Encoder-free & \smash{$6.51{\times}10^{20}$} & 32.0 & 47.0 & 40.4 & 37.9 & 44.5 & 39.2 & 26.9 & 23.2 & 33.3 & 18.6 & 5.0 & 16.1 & 4.0 & 48.7 & 39.5 & 36.8 & 50.8 & 46.4 & 70.0 & 57.0 & 75.1 & 42.2 & 57.1 & 61.5 & 35.7 & 36.0 & 30.6 & 64.4 & 49.7 & 36.4 & 1.307 & 2.114 \\
  \recipeglyph{} & \smash{$1.30{\times}10^{21}$} & 34.8 & 48.6 & 43.3 & 42.1 & 45.4 & 43.0 & 25.2 & 23.4 & 32.4 & 27.4 & 11.4 & 29.4 & 11.7 & 52.0 & 38.4 & 32.2 & 50.5 & 48.3 & 72.0 & 59.8 & 75.7 & 42.5 & 59.7 & 63.4 & 39.7 & 34.6 & 34.1 & 66.5 & 51.4 & 37.9 & 1.146 & 2.050 \\
  \recipeglyph{} & \smash{$2.60{\times}10^{21}$} & 39.0 & 52.5 & 54.3 & 48.3 & 47.8 & 48.4 & 28.0 & 25.3 & 38.3 & 33.0 & 13.8 & 36.2 & 18.0 & 51.7 & 40.5 & 35.0 & 52.8 & 50.7 & 78.0 & 63.2 & 75.8 & 42.3 & 60.9 & 67.6 & 41.7 & 37.0 & 38.2 & 67.2 & 51.9 & 38.7 & 1.061 & 2.003 \\
  \recipeglyph{} & \smash{$5.21{\times}10^{21}$} & 41.9 & 58.9 & 57.6 & 53.0 & 49.3 & 52.2 & 26.2 & 24.9 & 41.7 & 35.8 & 17.2 & 39.7 & 23.3 & 53.3 & 46.1 & 39.2 & 51.6 & 52.6 & 79.0 & 65.1 & 77.7 & 43.1 & 61.7 & 68.2 & 43.0 & 37.6 & 42.9 & 67.4 & 54.9 & 39.2 & 1.014 & 1.964 \\
  \recipeglyph{} & \smash{$7.81{\times}10^{21}$} & 43.0 & 58.3 & 58.5 & 53.4 & 50.6 & 52.4 & 26.4 & 27.0 & 41.1 & 38.3 & 18.3 & 42.6 & 27.5 & 53.0 & 45.2 & 41.0 & 54.5 & 53.7 & 81.0 & 65.9 & 77.3 & 43.1 & 61.9 & 68.3 & 43.7 & 38.0 & 45.4 & 68.8 & 55.0 & 40.2 & 0.987 & 1.952 \\
  \recipeglyph{} & \smash{$1.04{\times}10^{22}$} & 43.8 & 55.1 & 59.9 & 54.6 & 49.9 & 52.8 & 28.0 & 26.3 & 42.5 & 40.8 & 20.4 & 45.0 & 31.4 & 54.3 & 45.8 & 39.2 & 55.3 & 55.3 & 82.0 & 67.1 & 78.1 & 44.0 & 63.1 & 70.7 & 43.3 & 37.8 & 48.3 & 72.5 & 55.5 & 40.4 & 0.974 & 1.941 \\
  \recipeglyph{} & \smash{$1.30{\times}10^{22}$} & 44.8 & 56.9 & 62.5 & 56.4 & 49.8 & 53.5 & 29.0 & 26.9 & 45.9 & 41.7 & 19.9 & 45.2 & 31.9 & 56.7 & 45.1 & 44.7 & 50.8 & 55.7 & 81.0 & 67.5 & 77.5 & 44.4 & 62.1 & 70.7 & 42.7 & 39.6 & 48.6 & 73.7 & 56.7 & 40.4 & 0.964 & 1.930 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \multicolumn{34}{@{}l}{\textit{4B backbone}} \\
  \recipeglyph{scratch}Scratch encoder & \smash{$2.90{\times}10^{21}$} & 47.8 & 61.3 & 63.8 & 59.1 & 51.9 & 57.1 & 29.1 & 31.6 & 45.9 & 48.2 & 24.0 & 50.7 & 36.1 & 56.7 & 45.1 & 50.6 & 54.3 & 52.0 & 78.0 & 65.9 & 77.4 & 43.0 & 63.4 & 69.0 & 42.1 & 39.0 & 41.1 & 65.6 & 52.6 & 38.7 & 0.944 & 1.959 \\
  \recipeglyph{} & \smash{$5.79{\times}10^{21}$} & 51.2 & 65.4 & 69.1 & 63.2 & 53.0 & 64.0 & 30.3 & 33.1 & 50.8 & 50.4 & 26.9 & 54.0 & 42.6 & 63.0 & 49.5 & 50.0 & 53.4 & 56.4 & 83.0 & 68.3 & 78.2 & 44.1 & 64.2 & 72.7 & 45.2 & 40.6 & 49.3 & 72.5 & 56.3 & 40.4 & 0.891 & 1.905 \\
  \recipeglyph{} & \smash{$1.16{\times}10^{22}$} & 51.9 & 64.8 & 71.0 & 62.5 & 53.7 & 65.9 & 29.1 & 34.0 & 55.2 & 53.0 & 27.8 & 55.4 & 45.8 & 63.0 & 49.3 & 47.3 & 52.9 & 57.9 & 83.0 & 70.6 & 79.0 & 45.3 & 65.0 & 73.1 & 47.7 & 40.6 & 52.3 & 75.2 & 56.8 & 40.5 & 0.864 & 1.867 \\
  \recipeglyph{} & \smash{$1.74{\times}10^{22}$} & 54.2 & 70.1 & 71.0 & 65.9 & 53.8 & 68.2 & 35.4 & 33.9 & 58.5 & 51.6 & 28.0 & 56.3 & 45.0 & 67.7 & 48.6 & 51.0 & 61.4 & 58.9 & 80.0 & 72.0 & 79.5 & 44.9 & 65.2 & 73.9 & 49.2 & 39.6 & 54.7 & 79.1 & 56.9 & 40.4 & 0.863 & 1.846 \\
  \recipeglyph{} & \smash{$2.90{\times}10^{22}$} & 54.5 & 71.2 & 73.3 & 67.6 & 53.5 & 68.5 & 33.7 & 34.6 & 59.7 & 52.6 & 26.9 & 56.3 & 46.2 & 63.0 & 54.1 & 55.6 & 55.2 & 60.4 & 81.0 & 73.1 & 80.1 & 46.3 & 66.9 & 74.7 & 49.9 & 40.8 & 57.5 & 79.6 & 58.5 & 41.3 & 0.850 & 1.819 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \recipeglyph{encoderfree}Encoder-free & \smash{$2.90{\times}10^{21}$} & 41.0 & 56.6 & 57.1 & 53.7 & 48.6 & 51.7 & 27.8 & 30.3 & 43.0 & 37.9 & 13.4 & 35.9 & 16.8 & 50.3 & 42.5 & 37.3 & 53.1 & 51.5 & 74.0 & 65.8 & 77.9 & 42.1 & 60.8 & 68.0 & 41.7 & 38.0 & 42.2 & 63.2 & 53.4 & 39.2 & 1.057 & 1.958 \\
  \recipeglyph{} & \smash{$5.79{\times}10^{21}$} & 44.9 & 57.4 & 61.6 & 58.0 & 50.8 & 56.7 & 29.2 & 27.7 & 48.8 & 40.4 & 19.1 & 43.2 & 27.6 & 55.3 & 46.4 & 41.6 & 53.8 & 56.0 & 82.0 & 68.5 & 78.2 & 43.4 & 63.4 & 70.2 & 45.6 & 41.4 & 49.5 & 70.0 & 56.8 & 40.7 & 0.970 & 1.905 \\
  \recipeglyph{} & \smash{$1.16{\times}10^{22}$} & 48.4 & 58.1 & 68.4 & 62.9 & 52.5 & 61.4 & 29.4 & 31.1 & 53.1 & 43.0 & 22.3 & 49.2 & 35.4 & 58.7 & 46.1 & 45.1 & 58.3 & 57.0 & 84.0 & 70.2 & 79.1 & 43.2 & 64.9 & 72.9 & 47.0 & 40.0 & 52.3 & 68.6 & 57.4 & 41.3 & 0.921 & 1.870 \\
  \recipeglyph{} & \smash{$1.74{\times}10^{22}$} & 50.2 & 65.9 & 68.0 & 62.5 & 53.5 & 63.6 & 30.8 & 31.2 & 54.2 & 45.9 & 23.4 & 50.9 & 38.0 & 61.3 & 46.8 & 52.6 & 54.5 & 59.2 & 84.0 & 71.4 & 78.7 & 44.6 & 64.2 & 73.4 & 50.4 & 40.2 & 55.3 & 77.0 & 58.8 & 41.9 & 0.894 & 1.845 \\
  \recipeglyph{} & \smash{$2.90{\times}10^{22}$} & 51.7 & 65.7 & 69.8 & 65.4 & 54.6 & 63.0 & 31.9 & 31.1 & 57.3 & 48.1 & 24.3 & 53.5 & 40.9 & 60.7 & 51.6 & 51.9 & 58.1 & 61.0 & 84.0 & 73.1 & 78.7 & 44.6 & 67.2 & 74.8 & 49.6 & 43.6 & 58.3 & 79.6 & 58.4 & 42.3 & 0.870 & 1.821 \\
  \bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr@{}}
  \toprule
  \multicolumn{1}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Architecture}} & \multicolumn{17}{>{\columncolor{PaperBlue100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{VQA (\%) $\uparrow$}} & \multicolumn{13}{>{\columncolor{PaperGreen100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Text (\%) $\uparrow$}} & \multicolumn{2}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Held-out loss $\downarrow$}} \\
  \cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){1-1}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){2-18}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){19-31}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){32-33}
   &  & \multicolumn{4}{c}{Gen} & \multicolumn{4}{c}{Knw} & \multicolumn{4}{c}{OCR} & \multicolumn{4}{c}{Vis} &  & \multicolumn{5}{c}{Com} & \multicolumn{3}{c}{Sci} & \multicolumn{1}{c}{Knw} & \multicolumn{3}{c}{Rdg} &  \\
  \cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}\cmidrule(lr){15-18}\cmidrule(lr){20-24}\cmidrule(lr){25-27}\cmidrule(lr){28-28}\cmidrule(lr){29-31}
  Variant & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{MME-P}} & \multicolumn{1}{c}{\rotatebox{90}{MMB}} & \multicolumn{1}{c}{\rotatebox{90}{SEED}} & \multicolumn{1}{c}{\rotatebox{90}{GQA}} & \multicolumn{1}{c}{\rotatebox{90}{SQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMMU}} & \multicolumn{1}{c}{\rotatebox{90}{MathV}} & \multicolumn{1}{c}{\rotatebox{90}{AI2D}} & \multicolumn{1}{c}{\rotatebox{90}{Chart}} & \multicolumn{1}{c}{\rotatebox{90}{OCRB}} & \multicolumn{1}{c}{\rotatebox{90}{TextV}} & \multicolumn{1}{c}{\rotatebox{90}{DocV}} & \multicolumn{1}{c}{\rotatebox{90}{MMVP}} & \multicolumn{1}{c}{\rotatebox{90}{RWQA}} & \multicolumn{1}{c}{\rotatebox{90}{CV2D}} & \multicolumn{1}{c}{\rotatebox{90}{CV3D}} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{COPA}} & \multicolumn{1}{c}{\rotatebox{90}{HS}} & \multicolumn{1}{c}{\rotatebox{90}{PIQA}} & \multicolumn{1}{c}{\rotatebox{90}{SIQA}} & \multicolumn{1}{c}{\rotatebox{90}{WG}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-E}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-C}} & \multicolumn{1}{c}{\rotatebox{90}{OBQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMLU}} & \multicolumn{1}{c}{\rotatebox{90}{BoolQ}} & \multicolumn{1}{c}{\rotatebox{90}{RACEm}} & \multicolumn{1}{c}{\rotatebox{90}{RACEh}} & \multicolumn{1}{c}{Cap.} & \multicolumn{1}{c@{}}{Text} \\
  \midrule
  \recipeglyph{scratch}Scratch encoder & 44.4 & 61.3 & 60.7 & 56.0 & 51.0 & 49.7 & 26.0 & 27.0 & 40.2 & 43.9 & 23.0 & 50.4 & 35.6 & 55.3 & 45.6 & 35.3 & 49.6 & 49.7 & 75.0 & 63.3 & 76.9 & 42.9 & 61.2 & 66.8 & 40.6 & 36.2 & 36.7 & 64.5 & 53.3 & 37.7 & 0.960 & 2.003 \\
  \recipeglyph{encoderfree}Encoder-free & 39.0 & 52.5 & 54.3 & 48.3 & 47.8 & 48.4 & 28.0 & 25.3 & 38.3 & 33.0 & 13.8 & 36.2 & 18.0 & 51.7 & 40.5 & 35.0 & 52.8 & 50.7 & 78.0 & 63.2 & 75.8 & 42.3 & 60.9 & 67.6 & 41.7 & 37.0 & 38.2 & 67.2 & 51.9 & 38.7 & 1.061 & 2.003 \\
  \recipeglyph{}\hspace{0.7em}+ wider & 38.6 & 50.4 & 47.6 & 48.2 & 47.9 & 49.1 & 26.1 & 25.9 & 35.7 & 37.2 & 16.2 & 39.6 & 24.5 & 53.0 & 42.4 & 31.7 & 41.8 & 51.3 & 78.0 & 64.0 & 76.1 & 42.5 & 59.2 & 68.4 & 40.9 & 38.4 & 38.0 & 69.8 & 53.1 & 39.4 & 1.028 & 1.986 \\
  \recipeglyph{}\hspace{0.7em}+ deeper & 38.7 & 53.8 & 49.5 & 48.8 & 47.7 & 49.7 & 26.0 & 23.0 & 34.2 & 35.1 & 14.4 & 37.9 & 17.8 & 50.7 & 44.1 & 36.5 & 50.3 & 51.2 & 76.0 & 64.3 & 77.4 & 42.8 & 60.6 & 67.9 & 43.1 & 36.0 & 39.1 & 68.9 & 52.9 & 38.8 & 1.047 & 1.982 \\
  \recipeglyph{}\hspace{0.7em}+ wider and deeper & 38.8 & 55.1 & 52.6 & 50.4 & 48.1 & 48.7 & 28.7 & 23.9 & 38.1 & 33.5 & 12.6 & 36.6 & 17.8 & 51.3 & 40.7 & 34.3 & 48.3 & 51.4 & 77.0 & 63.9 & 77.0 & 41.2 & 60.7 & 66.9 & 40.9 & 37.4 & 40.3 & 68.2 & 54.5 & 39.1 & 1.045 & 1.984 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-33}\arrayrulecolor{black}
  \multicolumn{33}{@{}l}{\textit{Richer patch embedding}} \\
  \recipeglyph{}Two-layer projection & 40.5 & 50.9 & 55.5 & 48.2 & 48.7 & 47.7 & 24.9 & 25.6 & 37.2 & 36.1 & 18.1 & 40.2 & 27.9 & 54.7 & 40.3 & 37.4 & 54.5 & 49.7 & 74.0 & 63.2 & 76.8 & 42.5 & 59.6 & 66.4 & 41.2 & 37.4 & 36.3 & 64.3 & 53.6 & 38.1 & -- & 2.002 \\
  \recipeglyph{}Hierarchical MLP & 35.9 & 53.5 & 53.1 & 48.5 & 48.1 & 46.3 & 23.7 & 25.0 & 37.3 & 18.7 & 8.3 & 30.7 & 3.4 & 57.7 & 42.9 & 36.0 & 41.4 & 50.3 & 72.0 & 63.3 & 77.2 & 42.6 & 62.6 & 67.4 & 39.1 & 37.0 & 39.3 & 64.6 & 52.8 & 37.9 & 1.132 & 2.001 \\
  \bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr@{}}
  \toprule
  \multicolumn{1}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Architecture}} & \multicolumn{17}{>{\columncolor{PaperBlue100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{VQA (\%) $\uparrow$}} & \multicolumn{13}{>{\columncolor{PaperGreen100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Text (\%) $\uparrow$}} & \multicolumn{2}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Held-out loss $\downarrow$}} \\
  \cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){1-1}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){2-18}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){19-31}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){32-33}
   &  & \multicolumn{4}{c}{Gen} & \multicolumn{4}{c}{Knw} & \multicolumn{4}{c}{OCR} & \multicolumn{4}{c}{Vis} &  & \multicolumn{5}{c}{Com} & \multicolumn{3}{c}{Sci} & \multicolumn{1}{c}{Knw} & \multicolumn{3}{c}{Rdg} &  \\
  \cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}\cmidrule(lr){15-18}\cmidrule(lr){20-24}\cmidrule(lr){25-27}\cmidrule(lr){28-28}\cmidrule(lr){29-31}
  Variant & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{MME-P}} & \multicolumn{1}{c}{\rotatebox{90}{MMB}} & \multicolumn{1}{c}{\rotatebox{90}{SEED}} & \multicolumn{1}{c}{\rotatebox{90}{GQA}} & \multicolumn{1}{c}{\rotatebox{90}{SQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMMU}} & \multicolumn{1}{c}{\rotatebox{90}{MathV}} & \multicolumn{1}{c}{\rotatebox{90}{AI2D}} & \multicolumn{1}{c}{\rotatebox{90}{Chart}} & \multicolumn{1}{c}{\rotatebox{90}{OCRB}} & \multicolumn{1}{c}{\rotatebox{90}{TextV}} & \multicolumn{1}{c}{\rotatebox{90}{DocV}} & \multicolumn{1}{c}{\rotatebox{90}{MMVP}} & \multicolumn{1}{c}{\rotatebox{90}{RWQA}} & \multicolumn{1}{c}{\rotatebox{90}{CV2D}} & \multicolumn{1}{c}{\rotatebox{90}{CV3D}} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{COPA}} & \multicolumn{1}{c}{\rotatebox{90}{HS}} & \multicolumn{1}{c}{\rotatebox{90}{PIQA}} & \multicolumn{1}{c}{\rotatebox{90}{SIQA}} & \multicolumn{1}{c}{\rotatebox{90}{WG}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-E}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-C}} & \multicolumn{1}{c}{\rotatebox{90}{OBQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMLU}} & \multicolumn{1}{c}{\rotatebox{90}{BoolQ}} & \multicolumn{1}{c}{\rotatebox{90}{RACEm}} & \multicolumn{1}{c}{\rotatebox{90}{RACEh}} & \multicolumn{1}{c}{Cap.} & \multicolumn{1}{c@{}}{Text} \\
  \midrule
  \recipeglyph{scratch}Scratch encoder & 44.4 & 61.3 & 60.7 & 56.0 & 51.0 & 49.7 & 26.0 & 27.0 & 40.2 & 43.9 & 23.0 & 50.4 & 35.6 & 55.3 & 45.6 & 35.3 & 49.6 & 49.7 & 75.0 & 63.3 & 76.9 & 42.9 & 61.2 & 66.8 & 40.6 & 36.2 & 36.7 & 64.5 & 53.3 & 37.7 & 0.960 & 2.003 \\
  \recipeglyph{encoderfree}Encoder-free & 39.0 & 52.5 & 54.3 & 48.3 & 47.8 & 48.4 & 28.0 & 25.3 & 38.3 & 33.0 & 13.8 & 36.2 & 18.0 & 51.7 & 40.5 & 35.0 & 52.8 & 50.7 & 78.0 & 63.2 & 75.8 & 42.3 & 60.9 & 67.6 & 41.7 & 37.0 & 38.2 & 67.2 & 51.9 & 38.7 & 1.061 & 2.003 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-33}\arrayrulecolor{black}
  \multicolumn{33}{@{}l}{\textit{\oursffnstyled{}: where to add (vision tokens)}} \\
  \recipeglyph{}Every layer (narrow) & 39.4 & 47.4 & 45.4 & 43.1 & 49.7 & 47.0 & 25.8 & 22.6 & 38.4 & 35.5 & 19.2 & 44.3 & 26.3 & 54.3 & 41.0 & 41.4 & 49.5 & 50.7 & 80.0 & 62.8 & 76.2 & 42.2 & 61.1 & 66.7 & 40.2 & 37.8 & 39.8 & 64.3 & 51.7 & 37.8 & 0.974 & 2.003 \\
  \recipeglyph{}Spread (8 of 28) & 37.6 & 48.5 & 43.6 & 46.4 & 48.5 & 44.0 & 27.3 & 23.5 & 37.6 & 32.8 & 15.6 & 39.9 & 24.1 & 49.7 & 37.8 & 33.2 & 49.0 & 50.0 & 80.0 & 63.1 & 76.7 & 41.3 & 58.5 & 67.1 & 41.4 & 37.0 & 40.0 & 59.4 & 50.9 & 37.7 & 1.007 & 2.004 \\
  \recipeglyph{}Layers 21--28 & 35.1 & 47.6 & 39.2 & 36.8 & 46.8 & 41.2 & 26.7 & 22.5 & 35.4 & 29.1 & 12.5 & 35.3 & 16.3 & 51.7 & 41.7 & 33.7 & 46.1 & 49.8 & 77.0 & 63.8 & 76.7 & 42.2 & 60.8 & 66.2 & 41.0 & 35.6 & 38.5 & 61.3 & 53.6 & 38.6 & 1.061 & 2.004 \\
  \recipeglyph{infusionffn}Layers 1--8 & 45.0 & 58.4 & 63.2 & 56.7 & 49.8 & 51.2 & 27.4 & 25.5 & 42.7 & 40.8 & 21.7 & 46.6 & 35.0 & 59.0 & 43.5 & 42.3 & 56.8 & 50.4 & 76.0 & 63.3 & 76.2 & 40.5 & 58.7 & 66.6 & 40.0 & 37.2 & 40.6 & 63.8 & 53.1 & 37.4 & 0.969 & 2.003 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-33}\arrayrulecolor{black}
  \multicolumn{33}{@{}l}{\textit{All-token controls (layers 1--8)}} \\
  \recipeglyph{}Shared FFN widening & 40.1 & 60.3 & 50.3 & 47.3 & 48.2 & 47.2 & 25.2 & 26.8 & 36.9 & 36.6 & 18.1 & 38.3 & 25.5 & 52.0 & 40.5 & 38.0 & 49.7 & 51.2 & 76.0 & 64.2 & 77.6 & 43.1 & 61.6 & 66.9 & 41.8 & 36.8 & 40.6 & 66.2 & 52.2 & 38.1 & 1.050 & 1.988 \\
  \recipeglyph{}Separate FFN branch & 42.3 & 54.6 & 57.4 & 55.1 & 49.4 & 49.8 & 29.9 & 27.4 & 42.6 & 38.8 & 17.5 & 41.1 & 25.9 & 58.0 & 41.3 & 34.9 & 52.8 & 51.2 & 80.0 & 63.9 & 76.6 & 43.2 & 60.2 & 67.6 & 41.5 & 38.0 & 41.6 & 61.8 & 51.1 & 38.6 & 1.032 & 1.987 \\
  \bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr@{}}
  \toprule
  \multicolumn{2}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Setup}} & \multicolumn{17}{>{\columncolor{PaperBlue100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{VQA (\%) $\uparrow$}} & \multicolumn{13}{>{\columncolor{PaperGreen100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Text (\%) $\uparrow$}} & \multicolumn{2}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Held-out loss $\downarrow$}} \\
  \cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){1-2}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){3-19}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){20-32}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){33-34}
   &  &  & \multicolumn{4}{c}{Gen} & \multicolumn{4}{c}{Knw} & \multicolumn{4}{c}{OCR} & \multicolumn{4}{c}{Vis} &  & \multicolumn{5}{c}{Com} & \multicolumn{3}{c}{Sci} & \multicolumn{1}{c}{Knw} & \multicolumn{3}{c}{Rdg} &  \\
  \cmidrule(lr){4-7}\cmidrule(lr){8-11}\cmidrule(lr){12-15}\cmidrule(lr){16-19}\cmidrule(lr){21-25}\cmidrule(lr){26-28}\cmidrule(lr){29-29}\cmidrule(lr){30-32}
  Recipe & FLOPs & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{MME-P}} & \multicolumn{1}{c}{\rotatebox{90}{MMB}} & \multicolumn{1}{c}{\rotatebox{90}{SEED}} & \multicolumn{1}{c}{\rotatebox{90}{GQA}} & \multicolumn{1}{c}{\rotatebox{90}{SQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMMU}} & \multicolumn{1}{c}{\rotatebox{90}{MathV}} & \multicolumn{1}{c}{\rotatebox{90}{AI2D}} & \multicolumn{1}{c}{\rotatebox{90}{Chart}} & \multicolumn{1}{c}{\rotatebox{90}{OCRB}} & \multicolumn{1}{c}{\rotatebox{90}{TextV}} & \multicolumn{1}{c}{\rotatebox{90}{DocV}} & \multicolumn{1}{c}{\rotatebox{90}{MMVP}} & \multicolumn{1}{c}{\rotatebox{90}{RWQA}} & \multicolumn{1}{c}{\rotatebox{90}{CV2D}} & \multicolumn{1}{c}{\rotatebox{90}{CV3D}} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{COPA}} & \multicolumn{1}{c}{\rotatebox{90}{HS}} & \multicolumn{1}{c}{\rotatebox{90}{PIQA}} & \multicolumn{1}{c}{\rotatebox{90}{SIQA}} & \multicolumn{1}{c}{\rotatebox{90}{WG}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-E}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-C}} & \multicolumn{1}{c}{\rotatebox{90}{OBQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMLU}} & \multicolumn{1}{c}{\rotatebox{90}{BoolQ}} & \multicolumn{1}{c}{\rotatebox{90}{RACEm}} & \multicolumn{1}{c}{\rotatebox{90}{RACEh}} & \multicolumn{1}{c}{Cap.} & \multicolumn{1}{c@{}}{Text} \\
  \midrule
  \multicolumn{34}{@{}l}{\textit{1.7B backbone}} \\
  \recipeglyph{infusionffn}\oursffnstyled{} & \smash{$6.51{\times}10^{20}$} & 36.3 & 54.6 & 43.8 & 43.3 & 47.3 & 39.5 & 24.2 & 22.3 & 30.3 & 34.8 & 14.2 & 35.3 & 19.4 & 50.0 & 42.4 & 33.6 & 46.7 & 45.9 & 73.0 & 56.8 & 74.9 & 40.9 & 57.9 & 61.4 & 35.1 & 34.4 & 29.6 & 64.3 & 49.4 & 36.1 & 1.138 & 2.119 \\
  \recipeglyph{} & \smash{$1.30{\times}10^{21}$} & 41.4 & 53.2 & 53.1 & 49.5 & 49.0 & 44.6 & 28.2 & 26.3 & 33.7 & 39.5 & 19.6 & 43.0 & 28.8 & 52.3 & 46.3 & 44.0 & 51.0 & 48.4 & 74.0 & 60.3 & 75.0 & 41.6 & 59.9 & 63.8 & 38.7 & 37.4 & 35.2 & 62.5 & 50.6 & 37.5 & 1.034 & 2.052 \\
  \recipeglyph{} & \smash{$2.60{\times}10^{21}$} & 45.0 & 58.4 & 63.2 & 56.7 & 49.8 & 51.2 & 27.4 & 25.5 & 42.7 & 40.8 & 21.7 & 46.6 & 35.0 & 59.0 & 43.5 & 42.3 & 56.8 & 50.4 & 76.0 & 63.3 & 76.2 & 40.5 & 58.7 & 66.6 & 40.0 & 37.2 & 40.6 & 63.8 & 53.1 & 37.4 & 0.969 & 2.003 \\
  \recipeglyph{} & \smash{$5.21{\times}10^{21}$} & 46.7 & 62.5 & 64.4 & 58.8 & 51.6 & 55.8 & 28.0 & 27.1 & 44.5 & 42.6 & 21.4 & 50.1 & 38.2 & 58.7 & 47.2 & 42.8 & 53.5 & 52.7 & 78.0 & 65.2 & 77.4 & 42.6 & 60.8 & 68.9 & 43.1 & 38.4 & 46.3 & 62.0 & 54.4 & 38.8 & 0.927 & 1.966 \\
  \recipeglyph{} & \smash{$1.30{\times}10^{22}$} & 48.6 & 60.6 & 65.7 & 61.2 & 52.9 & 59.2 & 28.6 & 29.3 & 46.3 & 44.0 & 24.8 & 53.0 & 40.8 & 58.7 & 50.6 & 47.8 & 54.2 & 55.6 & 78.0 & 67.2 & 78.1 & 43.3 & 64.2 & 70.8 & 44.0 & 39.6 & 50.5 & 70.3 & 56.7 & 39.1 & 0.889 & 1.930 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \recipeglyph{infusionqkvo}\oursqkvostyled{} & \smash{$6.51{\times}10^{20}$} & 37.4 & 48.8 & 50.4 & 48.9 & 48.0 & 39.0 & 24.0 & 26.8 & 31.8 & 35.2 & 14.2 & 36.1 & 18.4 & 52.7 & 41.8 & 33.7 & 48.7 & 45.7 & 70.0 & 57.1 & 73.8 & 41.5 & 55.1 & 62.1 & 35.9 & 35.2 & 30.0 & 63.4 & 48.3 & 35.7 & 1.129 & 2.117 \\
  \recipeglyph{} & \smash{$1.30{\times}10^{21}$} & 40.4 & 56.6 & 56.2 & 51.8 & 47.4 & 46.2 & 24.8 & 27.4 & 33.9 & 37.4 & 16.4 & 42.8 & 26.8 & 54.7 & 44.8 & 29.8 & 49.5 & 48.1 & 79.0 & 60.9 & 75.7 & 41.4 & 58.7 & 63.1 & 38.1 & 35.8 & 33.8 & 63.5 & 50.9 & 36.8 & 1.029 & 2.051 \\
  \recipeglyph{} & \smash{$2.60{\times}10^{21}$} & 42.6 & 57.2 & 57.9 & 53.6 & 50.1 & 48.5 & 24.9 & 27.1 & 39.4 & 40.0 & 21.2 & 45.6 & 32.5 & 54.0 & 44.6 & 36.2 & 49.1 & 50.7 & 77.0 & 63.1 & 77.4 & 42.5 & 60.9 & 65.8 & 40.9 & 37.2 & 39.5 & 65.4 & 53.4 & 38.3 & 0.964 & 2.001 \\
  \recipeglyph{} & \smash{$5.21{\times}10^{21}$} & 46.5 & 62.5 & 62.7 & 57.9 & 51.1 & 57.3 & 27.7 & 27.4 & 46.3 & 43.8 & 23.1 & 48.0 & 37.2 & 58.3 & 49.5 & 40.5 & 50.2 & 53.4 & 80.0 & 65.4 & 76.8 & 42.6 & 62.0 & 68.5 & 42.8 & 39.8 & 46.6 & 64.3 & 54.7 & 39.1 & 0.922 & 1.965 \\
  \recipeglyph{} & \smash{$1.30{\times}10^{22}$} & 49.2 & 61.8 & 65.8 & 60.0 & 52.5 & 58.3 & 30.8 & 30.8 & 52.2 & 46.8 & 25.2 & 53.2 & 41.3 & 61.3 & 46.3 & 49.5 & 51.4 & 55.9 & 83.0 & 67.6 & 77.8 & 44.3 & 61.6 & 71.4 & 44.4 & 39.2 & 49.3 & 73.6 & 54.5 & 40.3 & 0.886 & 1.927 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \multicolumn{34}{@{}l}{\textit{4B backbone}} \\
  \recipeglyph{infusionffn}\oursffnstyled{} & \smash{$2.90{\times}10^{21}$} & 44.8 & 57.9 & 60.6 & 56.5 & 50.9 & 54.4 & 26.3 & 29.3 & 46.0 & 45.2 & 21.1 & 47.3 & 34.2 & 53.3 & 46.5 & 35.1 & 52.8 & 50.8 & 81.0 & 65.7 & 77.9 & 41.5 & 62.7 & 68.1 & 41.5 & 36.8 & 42.2 & 55.7 & 54.5 & 39.1 & 0.980 & 1.959 \\
  \recipeglyph{} & \smash{$5.79{\times}10^{21}$} & 48.4 & 61.3 & 66.2 & 59.6 & 52.0 & 60.5 & 30.8 & 30.0 & 50.4 & 47.2 & 22.7 & 50.0 & 39.6 & 57.3 & 47.2 & 40.9 & 58.7 & 55.8 & 84.0 & 68.5 & 78.0 & 43.3 & 62.0 & 70.0 & 46.5 & 39.0 & 49.7 & 70.7 & 54.9 & 40.5 & 0.917 & 1.905 \\
  \recipeglyph{} & \smash{$1.16{\times}10^{22}$} & 49.8 & 62.4 & 68.4 & 63.3 & 53.0 & 59.1 & 28.2 & 31.0 & 51.5 & 49.8 & 24.9 & 51.6 & 41.3 & 60.0 & 49.9 & 48.5 & 53.5 & 57.1 & 84.0 & 70.3 & 78.2 & 43.4 & 63.0 & 72.4 & 47.6 & 38.6 & 52.6 & 72.0 & 57.5 & 40.7 & 0.886 & 1.874 \\
  \recipeglyph{} & \smash{$2.90{\times}10^{22}$} & 53.4 & 68.2 & 71.6 & 66.2 & 54.2 & 64.7 & 32.1 & 32.5 & 58.3 & 53.5 & 25.8 & 55.4 & 46.7 & 62.7 & 51.2 & 54.7 & 57.4 & 60.2 & 87.0 & 73.1 & 79.8 & 45.3 & 64.7 & 75.8 & 49.7 & 41.6 & 56.4 & 78.3 & 58.6 & 41.5 & 0.846 & 1.827 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \recipeglyph{infusionqkvo}\oursqkvostyled{} & \smash{$2.90{\times}10^{21}$} & 45.5 & 59.3 & 62.3 & 60.1 & 51.3 & 55.4 & 26.0 & 31.2 & 45.7 & 45.0 & 19.1 & 45.7 & 31.9 & 58.0 & 47.5 & 40.4 & 49.5 & 51.9 & 77.0 & 66.1 & 76.7 & 41.6 & 62.7 & 69.4 & 43.0 & 38.2 & 42.2 & 63.2 & 54.2 & 39.1 & 0.977 & 1.958 \\
  \recipeglyph{} & \smash{$5.79{\times}10^{21}$} & 49.0 & 60.8 & 67.0 & 63.1 & 53.0 & 62.9 & 27.1 & 31.3 & 50.7 & 48.9 & 23.5 & 49.1 & 38.0 & 60.7 & 48.8 & 45.3 & 54.3 & 55.9 & 81.0 & 68.5 & 77.9 & 43.3 & 62.4 & 71.9 & 44.9 & 39.4 & 48.9 & 73.4 & 55.6 & 40.4 & 0.908 & 1.904 \\
  \recipeglyph{} & \smash{$1.16{\times}10^{22}$} & 51.8 & 66.6 & 70.5 & 66.3 & 53.2 & 64.3 & 31.6 & 32.5 & 56.4 & 51.0 & 25.3 & 51.6 & 41.7 & 59.0 & 49.9 & 56.5 & 53.2 & 57.7 & 82.0 & 70.3 & 79.2 & 43.9 & 64.2 & 72.2 & 47.5 & 41.4 & 52.6 & 74.2 & 57.4 & 40.6 & 0.871 & 1.870 \\
  \recipeglyph{} & \smash{$2.90{\times}10^{22}$} & 54.3 & 70.1 & 71.1 & 66.4 & 55.0 & 68.2 & 31.9 & 33.5 & 57.9 & 54.3 & 26.3 & 55.3 & 47.1 & 65.7 & 51.6 & 54.7 & 59.7 & 60.7 & 82.0 & 73.1 & 79.4 & 44.7 & 67.0 & 75.0 & 50.6 & 42.4 & 57.8 & 79.7 & 59.4 & 41.3 & 0.828 & 1.821 \\
  \bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr@{}}
  \toprule
  \multicolumn{2}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Setup}} & \multicolumn{17}{>{\columncolor{PaperBlue100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{VQA (\%) $\uparrow$}} & \multicolumn{13}{>{\columncolor{PaperGreen100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Text (\%) $\uparrow$}} & \multicolumn{2}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Held-out loss $\downarrow$}} \\
  \cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){1-2}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){3-19}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){20-32}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){33-34}
   &  &  & \multicolumn{4}{c}{Gen} & \multicolumn{4}{c}{Knw} & \multicolumn{4}{c}{OCR} & \multicolumn{4}{c}{Vis} &  & \multicolumn{5}{c}{Com} & \multicolumn{3}{c}{Sci} & \multicolumn{1}{c}{Knw} & \multicolumn{3}{c}{Rdg} &  \\
  \cmidrule(lr){4-7}\cmidrule(lr){8-11}\cmidrule(lr){12-15}\cmidrule(lr){16-19}\cmidrule(lr){21-25}\cmidrule(lr){26-28}\cmidrule(lr){29-29}\cmidrule(lr){30-32}
  Recipe & FLOPs & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{MME-P}} & \multicolumn{1}{c}{\rotatebox{90}{MMB}} & \multicolumn{1}{c}{\rotatebox{90}{SEED}} & \multicolumn{1}{c}{\rotatebox{90}{GQA}} & \multicolumn{1}{c}{\rotatebox{90}{SQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMMU}} & \multicolumn{1}{c}{\rotatebox{90}{MathV}} & \multicolumn{1}{c}{\rotatebox{90}{AI2D}} & \multicolumn{1}{c}{\rotatebox{90}{Chart}} & \multicolumn{1}{c}{\rotatebox{90}{OCRB}} & \multicolumn{1}{c}{\rotatebox{90}{TextV}} & \multicolumn{1}{c}{\rotatebox{90}{DocV}} & \multicolumn{1}{c}{\rotatebox{90}{MMVP}} & \multicolumn{1}{c}{\rotatebox{90}{RWQA}} & \multicolumn{1}{c}{\rotatebox{90}{CV2D}} & \multicolumn{1}{c}{\rotatebox{90}{CV3D}} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{COPA}} & \multicolumn{1}{c}{\rotatebox{90}{HS}} & \multicolumn{1}{c}{\rotatebox{90}{PIQA}} & \multicolumn{1}{c}{\rotatebox{90}{SIQA}} & \multicolumn{1}{c}{\rotatebox{90}{WG}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-E}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-C}} & \multicolumn{1}{c}{\rotatebox{90}{OBQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMLU}} & \multicolumn{1}{c}{\rotatebox{90}{BoolQ}} & \multicolumn{1}{c}{\rotatebox{90}{RACEm}} & \multicolumn{1}{c}{\rotatebox{90}{RACEh}} & \multicolumn{1}{c}{Cap.} & \multicolumn{1}{c@{}}{Text} \\
  \midrule
  \multicolumn{34}{@{}l}{\textit{1.7B backbone}} \\
  \recipeglyph{scratch}Scratch encoder & \smash{$6.51{\times}10^{20}$} & 37.3 & 51.7 & 48.0 & 42.7 & 47.0 & 42.5 & 26.2 & 24.4 & 32.0 & 35.7 & 12.8 & 34.5 & 18.3 & 51.3 & 40.3 & 36.7 & 52.5 & 45.3 & 69.0 & 56.5 & 75.5 & 41.4 & 58.5 & 61.9 & 36.8 & 36.4 & 30.4 & 55.8 & 49.3 & 36.0 & 1.169 & 2.118 \\
  \recipeglyph{} & \smash{$1.30{\times}10^{21}$} & 41.2 & 54.8 & 53.9 & 50.0 & 48.7 & 46.1 & 25.3 & 24.9 & 35.6 & 40.5 & 19.9 & 45.7 & 29.8 & 52.3 & 43.5 & 34.0 & 54.2 & 47.3 & 73.0 & 60.6 & 76.7 & 42.0 & 59.0 & 63.4 & 38.5 & 36.4 & 32.4 & 60.8 & 51.3 & 36.9 & 1.029 & 2.052 \\
  \recipeglyph{} & \smash{$2.60{\times}10^{21}$} & 44.4 & 61.3 & 60.7 & 56.0 & 51.0 & 49.7 & 26.0 & 27.0 & 40.2 & 43.9 & 23.0 & 50.4 & 35.6 & 55.3 & 45.6 & 35.3 & 49.6 & 49.7 & 75.0 & 63.3 & 76.9 & 42.9 & 61.2 & 66.8 & 40.6 & 36.2 & 36.7 & 64.5 & 53.3 & 37.7 & 0.960 & 2.003 \\
  \recipeglyph{} & \smash{$5.21{\times}10^{21}$} & 46.5 & 60.3 & 63.8 & 57.5 & 52.4 & 55.2 & 28.8 & 28.8 & 42.8 & 44.4 & 23.7 & 50.7 & 38.8 & 57.7 & 47.3 & 43.2 & 49.4 & 52.5 & 77.0 & 65.4 & 78.8 & 43.2 & 60.9 & 68.0 & 42.1 & 39.4 & 41.5 & 69.2 & 55.4 & 38.8 & 0.922 & 1.967 \\
  \recipeglyph{} & \smash{$1.30{\times}10^{22}$} & 48.9 & 64.1 & 66.5 & 58.5 & 53.4 & 56.7 & 31.4 & 29.2 & 47.7 & 46.2 & 25.3 & 54.9 & 43.5 & 58.0 & 45.8 & 42.2 & 58.8 & 55.3 & 80.0 & 67.7 & 77.5 & 43.8 & 61.9 & 69.7 & 44.0 & 39.4 & 49.3 & 70.3 & 56.7 & 40.1 & 0.890 & 1.930 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \recipeglyph{encoderfree}Encoder-free & \smash{$6.51{\times}10^{20}$} & 32.0 & 47.0 & 40.4 & 37.9 & 44.5 & 39.2 & 26.9 & 23.2 & 33.3 & 18.6 & 5.0 & 16.1 & 4.0 & 48.7 & 39.5 & 36.8 & 50.8 & 46.4 & 70.0 & 57.0 & 75.1 & 42.2 & 57.1 & 61.5 & 35.7 & 36.0 & 30.6 & 64.4 & 49.7 & 36.4 & 1.307 & 2.114 \\
  \recipeglyph{} & \smash{$1.30{\times}10^{21}$} & 34.8 & 48.6 & 43.3 & 42.1 & 45.4 & 43.0 & 25.2 & 23.4 & 32.4 & 27.4 & 11.4 & 29.4 & 11.7 & 52.0 & 38.4 & 32.2 & 50.5 & 48.3 & 72.0 & 59.8 & 75.7 & 42.5 & 59.7 & 63.4 & 39.7 & 34.6 & 34.1 & 66.5 & 51.4 & 37.9 & 1.146 & 2.050 \\
  \recipeglyph{} & \smash{$2.60{\times}10^{21}$} & 39.0 & 52.5 & 54.3 & 48.3 & 47.8 & 48.4 & 28.0 & 25.3 & 38.3 & 33.0 & 13.8 & 36.2 & 18.0 & 51.7 & 40.5 & 35.0 & 52.8 & 50.7 & 78.0 & 63.2 & 75.8 & 42.3 & 60.9 & 67.6 & 41.7 & 37.0 & 38.2 & 67.2 & 51.9 & 38.7 & 1.061 & 2.003 \\
  \recipeglyph{} & \smash{$5.21{\times}10^{21}$} & 41.9 & 58.9 & 57.6 & 53.0 & 49.3 & 52.2 & 26.2 & 24.9 & 41.7 & 35.8 & 17.2 & 39.7 & 23.3 & 53.3 & 46.1 & 39.2 & 51.6 & 52.6 & 79.0 & 65.1 & 77.7 & 43.1 & 61.7 & 68.2 & 43.0 & 37.6 & 42.9 & 67.4 & 54.9 & 39.2 & 1.014 & 1.964 \\
  \recipeglyph{} & \smash{$1.30{\times}10^{22}$} & 44.8 & 56.9 & 62.5 & 56.4 & 49.8 & 53.5 & 29.0 & 26.9 & 45.9 & 41.7 & 19.9 & 45.2 & 31.9 & 56.7 & 45.1 & 44.7 & 50.8 & 55.7 & 81.0 & 67.5 & 77.5 & 44.4 & 62.1 & 70.7 & 42.7 & 39.6 & 48.6 & 73.7 & 56.7 & 40.4 & 0.964 & 1.930 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \recipeglyph{infusionqkvo}\oursqkvostyled{} & \smash{$6.51{\times}10^{20}$} & 37.4 & 48.8 & 50.4 & 48.9 & 48.0 & 39.0 & 24.0 & 26.8 & 31.8 & 35.2 & 14.2 & 36.1 & 18.4 & 52.7 & 41.8 & 33.7 & 48.7 & 45.7 & 70.0 & 57.1 & 73.8 & 41.5 & 55.1 & 62.1 & 35.9 & 35.2 & 30.0 & 63.4 & 48.3 & 35.7 & 1.129 & 2.117 \\
  \recipeglyph{} & \smash{$1.30{\times}10^{21}$} & 40.4 & 56.6 & 56.2 & 51.8 & 47.4 & 46.2 & 24.8 & 27.4 & 33.9 & 37.4 & 16.4 & 42.8 & 26.8 & 54.7 & 44.8 & 29.8 & 49.5 & 48.1 & 79.0 & 60.9 & 75.7 & 41.4 & 58.7 & 63.1 & 38.1 & 35.8 & 33.8 & 63.5 & 50.9 & 36.8 & 1.029 & 2.051 \\
  \recipeglyph{} & \smash{$2.60{\times}10^{21}$} & 42.6 & 57.2 & 57.9 & 53.6 & 50.1 & 48.5 & 24.9 & 27.1 & 39.4 & 40.0 & 21.2 & 45.6 & 32.5 & 54.0 & 44.6 & 36.2 & 49.1 & 50.7 & 77.0 & 63.1 & 77.4 & 42.5 & 60.9 & 65.8 & 40.9 & 37.2 & 39.5 & 65.4 & 53.4 & 38.3 & 0.964 & 2.001 \\
  \recipeglyph{} & \smash{$5.21{\times}10^{21}$} & 46.5 & 62.5 & 62.7 & 57.9 & 51.1 & 57.3 & 27.7 & 27.4 & 46.3 & 43.8 & 23.1 & 48.0 & 37.2 & 58.3 & 49.5 & 40.5 & 50.2 & 53.4 & 80.0 & 65.4 & 76.8 & 42.6 & 62.0 & 68.5 & 42.8 & 39.8 & 46.6 & 64.3 & 54.7 & 39.1 & 0.922 & 1.965 \\
  \recipeglyph{} & \smash{$1.30{\times}10^{22}$} & 49.2 & 61.8 & 65.8 & 60.0 & 52.5 & 58.3 & 30.8 & 30.8 & 52.2 & 46.8 & 25.2 & 53.2 & 41.3 & 61.3 & 46.3 & 49.5 & 51.4 & 55.9 & 83.0 & 67.6 & 77.8 & 44.3 & 61.6 & 71.4 & 44.4 & 39.2 & 49.3 & 73.6 & 54.5 & 40.3 & 0.886 & 1.927 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \multicolumn{34}{@{}l}{\textit{4B backbone}} \\
  \recipeglyph{scratch}Scratch encoder & \smash{$2.90{\times}10^{21}$} & 47.8 & 61.3 & 63.8 & 59.1 & 51.9 & 57.1 & 29.1 & 31.6 & 45.9 & 48.2 & 24.0 & 50.7 & 36.1 & 56.7 & 45.1 & 50.6 & 54.3 & 52.0 & 78.0 & 65.9 & 77.4 & 43.0 & 63.4 & 69.0 & 42.1 & 39.0 & 41.1 & 65.6 & 52.6 & 38.7 & 0.944 & 1.959 \\
  \recipeglyph{} & \smash{$5.79{\times}10^{21}$} & 51.2 & 65.4 & 69.1 & 63.2 & 53.0 & 64.0 & 30.3 & 33.1 & 50.8 & 50.4 & 26.9 & 54.0 & 42.6 & 63.0 & 49.5 & 50.0 & 53.4 & 56.4 & 83.0 & 68.3 & 78.2 & 44.1 & 64.2 & 72.7 & 45.2 & 40.6 & 49.3 & 72.5 & 56.3 & 40.4 & 0.891 & 1.905 \\
  \recipeglyph{} & \smash{$1.16{\times}10^{22}$} & 51.9 & 64.8 & 71.0 & 62.5 & 53.7 & 65.9 & 29.1 & 34.0 & 55.2 & 53.0 & 27.8 & 55.4 & 45.8 & 63.0 & 49.3 & 47.3 & 52.9 & 57.9 & 83.0 & 70.6 & 79.0 & 45.3 & 65.0 & 73.1 & 47.7 & 40.6 & 52.3 & 75.2 & 56.8 & 40.5 & 0.864 & 1.867 \\
  \recipeglyph{} & \smash{$2.90{\times}10^{22}$} & 54.5 & 71.2 & 73.3 & 67.6 & 53.5 & 68.5 & 33.7 & 34.6 & 59.7 & 52.6 & 26.9 & 56.3 & 46.2 & 63.0 & 54.1 & 55.6 & 55.2 & 60.4 & 81.0 & 73.1 & 80.1 & 46.3 & 66.9 & 74.7 & 49.9 & 40.8 & 57.5 & 79.6 & 58.5 & 41.3 & 0.850 & 1.819 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \recipeglyph{encoderfree}Encoder-free & \smash{$2.90{\times}10^{21}$} & 41.0 & 56.6 & 57.1 & 53.7 & 48.6 & 51.7 & 27.8 & 30.3 & 43.0 & 37.9 & 13.4 & 35.9 & 16.8 & 50.3 & 42.5 & 37.3 & 53.1 & 51.5 & 74.0 & 65.8 & 77.9 & 42.1 & 60.8 & 68.0 & 41.7 & 38.0 & 42.2 & 63.2 & 53.4 & 39.2 & 1.057 & 1.958 \\
  \recipeglyph{} & \smash{$5.79{\times}10^{21}$} & 44.9 & 57.4 & 61.6 & 58.0 & 50.8 & 56.7 & 29.2 & 27.7 & 48.8 & 40.4 & 19.1 & 43.2 & 27.6 & 55.3 & 46.4 & 41.6 & 53.8 & 56.0 & 82.0 & 68.5 & 78.2 & 43.4 & 63.4 & 70.2 & 45.6 & 41.4 & 49.5 & 70.0 & 56.8 & 40.7 & 0.970 & 1.905 \\
  \recipeglyph{} & \smash{$1.16{\times}10^{22}$} & 48.4 & 58.1 & 68.4 & 62.9 & 52.5 & 61.4 & 29.4 & 31.1 & 53.1 & 43.0 & 22.3 & 49.2 & 35.4 & 58.7 & 46.1 & 45.1 & 58.3 & 57.0 & 84.0 & 70.2 & 79.1 & 43.2 & 64.9 & 72.9 & 47.0 & 40.0 & 52.3 & 68.6 & 57.4 & 41.3 & 0.921 & 1.870 \\
  \recipeglyph{} & \smash{$2.90{\times}10^{22}$} & 51.7 & 65.7 & 69.8 & 65.4 & 54.6 & 63.0 & 31.9 & 31.1 & 57.3 & 48.1 & 24.3 & 53.5 & 40.9 & 60.7 & 51.6 & 51.9 & 58.1 & 61.0 & 84.0 & 73.1 & 78.7 & 44.6 & 67.2 & 74.8 & 49.6 & 43.6 & 58.3 & 79.6 & 58.4 & 42.3 & 0.870 & 1.821 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \recipeglyph{infusionqkvo}\oursqkvostyled{} & \smash{$2.90{\times}10^{21}$} & 45.5 & 59.3 & 62.3 & 60.1 & 51.3 & 55.4 & 26.0 & 31.2 & 45.7 & 45.0 & 19.1 & 45.7 & 31.9 & 58.0 & 47.5 & 40.4 & 49.5 & 51.9 & 77.0 & 66.1 & 76.7 & 41.6 & 62.7 & 69.4 & 43.0 & 38.2 & 42.2 & 63.2 & 54.2 & 39.1 & 0.977 & 1.958 \\
  \recipeglyph{} & \smash{$5.79{\times}10^{21}$} & 49.0 & 60.8 & 67.0 & 63.1 & 53.0 & 62.9 & 27.1 & 31.3 & 50.7 & 48.9 & 23.5 & 49.1 & 38.0 & 60.7 & 48.8 & 45.3 & 54.3 & 55.9 & 81.0 & 68.5 & 77.9 & 43.3 & 62.4 & 71.9 & 44.9 & 39.4 & 48.9 & 73.4 & 55.6 & 40.4 & 0.908 & 1.904 \\
  \recipeglyph{} & \smash{$1.16{\times}10^{22}$} & 51.8 & 66.6 & 70.5 & 66.3 & 53.2 & 64.3 & 31.6 & 32.5 & 56.4 & 51.0 & 25.3 & 51.6 & 41.7 & 59.0 & 49.9 & 56.5 & 53.2 & 57.7 & 82.0 & 70.3 & 79.2 & 43.9 & 64.2 & 72.2 & 47.5 & 41.4 & 52.6 & 74.2 & 57.4 & 40.6 & 0.871 & 1.870 \\
  \recipeglyph{} & \smash{$2.90{\times}10^{22}$} & 54.3 & 70.1 & 71.1 & 66.4 & 55.0 & 68.2 & 31.9 & 33.5 & 57.9 & 54.3 & 26.3 & 55.3 & 47.1 & 65.7 & 51.6 & 54.7 & 59.7 & 60.7 & 82.0 & 73.1 & 79.4 & 44.7 & 67.0 & 75.0 & 50.6 & 42.4 & 57.8 & 79.7 & 59.4 & 41.3 & 0.828 & 1.821 \\
  \bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr@{}}
  \toprule
  \multicolumn{2}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Setup}} & \multicolumn{17}{>{\columncolor{PaperBlue100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{VQA (\%) $\uparrow$}} & \multicolumn{13}{>{\columncolor{PaperGreen100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Text (\%) $\uparrow$}} & \multicolumn{2}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Held-out loss $\downarrow$}} \\
  \cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){1-2}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){3-19}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){20-32}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){33-34}
   &  &  & \multicolumn{4}{c}{Gen} & \multicolumn{4}{c}{Knw} & \multicolumn{4}{c}{OCR} & \multicolumn{4}{c}{Vis} &  & \multicolumn{5}{c}{Com} & \multicolumn{3}{c}{Sci} & \multicolumn{1}{c}{Knw} & \multicolumn{3}{c}{Rdg} &  \\
  \cmidrule(lr){4-7}\cmidrule(lr){8-11}\cmidrule(lr){12-15}\cmidrule(lr){16-19}\cmidrule(lr){21-25}\cmidrule(lr){26-28}\cmidrule(lr){29-29}\cmidrule(lr){30-32}
  Recipe & FLOPs & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{MME-P}} & \multicolumn{1}{c}{\rotatebox{90}{MMB}} & \multicolumn{1}{c}{\rotatebox{90}{SEED}} & \multicolumn{1}{c}{\rotatebox{90}{GQA}} & \multicolumn{1}{c}{\rotatebox{90}{SQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMMU}} & \multicolumn{1}{c}{\rotatebox{90}{MathV}} & \multicolumn{1}{c}{\rotatebox{90}{AI2D}} & \multicolumn{1}{c}{\rotatebox{90}{Chart}} & \multicolumn{1}{c}{\rotatebox{90}{OCRB}} & \multicolumn{1}{c}{\rotatebox{90}{TextV}} & \multicolumn{1}{c}{\rotatebox{90}{DocV}} & \multicolumn{1}{c}{\rotatebox{90}{MMVP}} & \multicolumn{1}{c}{\rotatebox{90}{RWQA}} & \multicolumn{1}{c}{\rotatebox{90}{CV2D}} & \multicolumn{1}{c}{\rotatebox{90}{CV3D}} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{COPA}} & \multicolumn{1}{c}{\rotatebox{90}{HS}} & \multicolumn{1}{c}{\rotatebox{90}{PIQA}} & \multicolumn{1}{c}{\rotatebox{90}{SIQA}} & \multicolumn{1}{c}{\rotatebox{90}{WG}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-E}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-C}} & \multicolumn{1}{c}{\rotatebox{90}{OBQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMLU}} & \multicolumn{1}{c}{\rotatebox{90}{BoolQ}} & \multicolumn{1}{c}{\rotatebox{90}{RACEm}} & \multicolumn{1}{c}{\rotatebox{90}{RACEh}} & \multicolumn{1}{c}{Cap.} & \multicolumn{1}{c@{}}{Text} \\
  \midrule
  \multicolumn{34}{@{}l}{\textit{1B backbone}} \\
  \recipeglyph{scratch}Scratch encoder & \smash{$3.66{\times}10^{20}$} & 32.9 & 45.4 & 37.0 & 37.0 & 44.7 & 36.7 & 24.9 & 23.0 & 26.9 & 31.8 & 10.0 & 28.5 & 11.1 & 49.7 & 38.2 & 31.0 & 51.3 & 43.3 & 70.0 & 54.4 & 73.5 & 41.0 & 57.1 & 58.7 & 36.8 & 35.4 & 26.2 & 53.3 & 48.4 & 35.0 & 1.229 & 2.161 \\
  \recipeglyph{encoderfree}Encoder-free & \smash{$3.66{\times}10^{20}$} & 29.1 & 46.9 & 31.0 & 30.5 & 41.9 & 37.4 & 22.3 & 20.4 & 26.9 & 15.0 & 3.2 & 12.6 & 2.9 & 49.3 & 37.4 & 38.9 & 49.6 & 43.5 & 76.0 & 55.1 & 74.5 & 40.0 & 56.5 & 60.5 & 33.9 & 34.8 & 25.2 & 55.8 & 48.2 & 35.4 & 1.388 & 2.158 \\
  \recipeglyph{infusionqkvo}\oursqkvostyled{} & \smash{$3.66{\times}10^{20}$} & 33.6 & 52.4 & 36.5 & 35.6 & 45.4 & 38.3 & 22.7 & 24.3 & 27.4 & 30.3 & 10.7 & 28.9 & 10.0 & 50.3 & 41.7 & 32.5 & 50.4 & 44.0 & 68.0 & 54.3 & 74.4 & 39.3 & 56.4 & 58.5 & 36.2 & 34.6 & 27.3 & 59.2 & 48.5 & 35.6 & 1.196 & 2.160 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \multicolumn{34}{@{}l}{\textit{1.7B backbone}} \\
  \recipeglyph{scratch}Scratch encoder & \smash{$1.06{\times}10^{21}$} & 39.9 & 53.9 & 50.6 & 47.8 & 48.0 & 44.6 & 27.6 & 25.1 & 33.1 & 39.3 & 17.7 & 40.2 & 22.7 & 53.0 & 44.1 & 34.6 & 56.8 & 48.2 & 78.0 & 60.6 & 76.4 & 42.3 & 58.4 & 65.3 & 38.2 & 36.8 & 32.2 & 66.0 & 50.1 & 36.8 & 1.080 & 2.054 \\
  \recipeglyph{encoderfree}Encoder-free & \smash{$1.06{\times}10^{21}$} & 34.9 & 47.5 & 45.0 & 42.2 & 46.3 & 47.2 & 25.0 & 23.0 & 35.2 & 25.6 & 8.2 & 25.0 & 7.4 & 51.3 & 41.0 & 37.8 & 50.4 & 48.3 & 75.0 & 60.3 & 75.8 & 40.5 & 60.9 & 63.4 & 40.4 & 35.6 & 34.4 & 64.5 & 49.7 & 36.5 & 1.198 & 2.050 \\
  \recipeglyph{infusionqkvo}\oursqkvostyled{} & \smash{$1.06{\times}10^{21}$} & 38.4 & 51.6 & 55.4 & 50.1 & 48.8 & 46.5 & 23.4 & 25.7 & 32.6 & 35.0 & 13.4 & 38.5 & 20.0 & 53.7 & 39.0 & 33.4 & 46.6 & 48.1 & 77.0 & 60.2 & 75.7 & 41.2 & 58.6 & 63.9 & 38.1 & 36.4 & 32.4 & 66.7 & 51.0 & 36.4 & 1.066 & 2.052 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \multicolumn{34}{@{}l}{\textit{3.2B backbone}} \\
  \recipeglyph{scratch}Scratch encoder & \smash{$3.91{\times}10^{21}$} & 46.4 & 60.5 & 61.0 & 58.9 & 52.2 & 54.1 & 28.2 & 29.4 & 43.6 & 45.1 & 21.7 & 50.3 & 37.8 & 57.7 & 48.9 & 42.4 & 51.0 & 53.0 & 83.0 & 67.1 & 78.2 & 42.3 & 62.3 & 71.0 & 44.7 & 39.2 & 42.2 & 66.3 & 54.5 & 38.9 & 0.935 & 1.931 \\
  \recipeglyph{encoderfree}Encoder-free & \smash{$3.91{\times}10^{21}$} & 39.9 & 55.0 & 54.5 & 52.2 & 47.9 & 51.9 & 27.0 & 25.5 & 44.3 & 32.7 & 11.0 & 33.9 & 14.7 & 54.0 & 43.1 & 41.7 & 49.3 & 53.7 & 79.0 & 67.0 & 77.3 & 43.2 & 62.1 & 70.2 & 46.4 & 38.2 & 44.0 & 69.2 & 54.6 & 39.9 & 1.064 & 1.930 \\
  \recipeglyph{infusionqkvo}\oursqkvostyled{} & \smash{$3.91{\times}10^{21}$} & 45.9 & 59.2 & 62.7 & 58.8 & 52.7 & 54.9 & 26.1 & 28.1 & 40.1 & 45.0 & 22.6 & 49.2 & 35.0 & 57.3 & 50.2 & 41.1 & 50.9 & 52.7 & 78.0 & 66.9 & 77.6 & 42.7 & 62.6 & 68.0 & 44.5 & 38.0 & 41.6 & 68.8 & 55.8 & 39.8 & 0.934 & 1.929 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \multicolumn{34}{@{}l}{\textit{6.4B backbone}} \\
  \recipeglyph{scratch}Scratch encoder & \smash{$1.56{\times}10^{22}$} & 52.8 & 64.1 & 70.0 & 65.5 & 53.8 & 63.2 & 32.0 & 33.7 & 56.4 & 52.5 & 28.2 & 57.6 & 47.0 & 63.3 & 52.8 & 52.3 & 52.6 & 59.1 & 80.0 & 72.8 & 79.4 & 44.8 & 64.7 & 75.5 & 51.8 & 41.4 & 53.9 & 76.8 & 58.4 & 41.7 & 0.842 & 1.826 \\
  \recipeglyph{encoderfree}Encoder-free & \smash{$1.56{\times}10^{22}$} & 47.5 & 61.8 & 65.6 & 61.3 & 51.9 & 58.3 & 26.8 & 30.3 & 52.2 & 42.4 & 20.0 & 46.6 & 29.1 & 57.3 & 49.9 & 50.9 & 55.4 & 58.9 & 85.0 & 72.6 & 79.5 & 43.9 & 66.6 & 73.5 & 51.8 & 41.8 & 54.3 & 73.2 & 57.0 & 41.3 & 0.923 & 1.823 \\
  \recipeglyph{infusionqkvo}\oursqkvostyled{} & \smash{$1.56{\times}10^{22}$} & 52.0 & 64.6 & 71.0 & 64.2 & 54.0 & 65.3 & 29.8 & 34.5 & 57.2 & 51.8 & 24.1 & 55.1 & 42.6 & 65.3 & 49.4 & 49.7 & 52.8 & 59.1 & 87.0 & 72.8 & 79.3 & 45.0 & 64.9 & 72.5 & 50.2 & 40.8 & 54.8 & 75.7 & 57.2 & 40.9 & 0.843 & 1.824 \\
  \bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr@{}}
  \toprule
  \multicolumn{2}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Setup}} & \multicolumn{17}{>{\columncolor{PaperBlue100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{VQA (\%) $\uparrow$}} & \multicolumn{13}{>{\columncolor{PaperGreen100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Text (\%) $\uparrow$}} & \multicolumn{2}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Held-out loss $\downarrow$}} \\
  \cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){1-2}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){3-19}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){20-32}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){33-34}
   &  &  & \multicolumn{4}{c}{Gen} & \multicolumn{4}{c}{Knw} & \multicolumn{4}{c}{OCR} & \multicolumn{4}{c}{Vis} &  & \multicolumn{5}{c}{Com} & \multicolumn{3}{c}{Sci} & \multicolumn{1}{c}{Knw} & \multicolumn{3}{c}{Rdg} &  \\
  \cmidrule(lr){4-7}\cmidrule(lr){8-11}\cmidrule(lr){12-15}\cmidrule(lr){16-19}\cmidrule(lr){21-25}\cmidrule(lr){26-28}\cmidrule(lr){29-29}\cmidrule(lr){30-32}
  Encoder & Pretraining & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{MME-P}} & \multicolumn{1}{c}{\rotatebox{90}{MMB}} & \multicolumn{1}{c}{\rotatebox{90}{SEED}} & \multicolumn{1}{c}{\rotatebox{90}{GQA}} & \multicolumn{1}{c}{\rotatebox{90}{SQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMMU}} & \multicolumn{1}{c}{\rotatebox{90}{MathV}} & \multicolumn{1}{c}{\rotatebox{90}{AI2D}} & \multicolumn{1}{c}{\rotatebox{90}{Chart}} & \multicolumn{1}{c}{\rotatebox{90}{OCRB}} & \multicolumn{1}{c}{\rotatebox{90}{TextV}} & \multicolumn{1}{c}{\rotatebox{90}{DocV}} & \multicolumn{1}{c}{\rotatebox{90}{MMVP}} & \multicolumn{1}{c}{\rotatebox{90}{RWQA}} & \multicolumn{1}{c}{\rotatebox{90}{CV2D}} & \multicolumn{1}{c}{\rotatebox{90}{CV3D}} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{COPA}} & \multicolumn{1}{c}{\rotatebox{90}{HS}} & \multicolumn{1}{c}{\rotatebox{90}{PIQA}} & \multicolumn{1}{c}{\rotatebox{90}{SIQA}} & \multicolumn{1}{c}{\rotatebox{90}{WG}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-E}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-C}} & \multicolumn{1}{c}{\rotatebox{90}{OBQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMLU}} & \multicolumn{1}{c}{\rotatebox{90}{BoolQ}} & \multicolumn{1}{c}{\rotatebox{90}{RACEm}} & \multicolumn{1}{c}{\rotatebox{90}{RACEh}} & \multicolumn{1}{c}{Cap.} & \multicolumn{1}{c@{}}{Text} \\
  \midrule
  \recipeglyph{metaclip}MetaCLIP & \smash{$8.98{\times}10^{21}$} & 41.6 & 58.1 & 53.3 & 52.0 & 48.7 & 49.7 & 24.0 & 28.1 & 37.8 & 40.6 & 20.3 & 45.0 & 33.8 & 52.3 & 44.3 & 29.6 & 48.3 & 50.7 & 77.0 & 63.2 & 77.6 & 42.7 & 60.2 & 66.7 & 39.7 & 37.6 & 37.9 & 68.6 & 53.2 & 38.0 & 0.987 & 2.001 \\
  \recipeglyph{} & \smash{$5.52{\times}10^{21}$} & 42.7 & 55.2 & 58.1 & 53.6 & 48.5 & 50.1 & 24.7 & 27.7 & 40.7 & 42.3 & 21.3 & 46.0 & 33.0 & 50.3 & 41.7 & 40.1 & 50.1 & 51.0 & 79.0 & 63.5 & 76.7 & 43.0 & 60.4 & 66.6 & 40.7 & 37.0 & 39.2 & 67.1 & 53.1 & 38.4 & 0.986 & 2.001 \\
  \recipeglyph{} & \smash{$2.76{\times}10^{21}$} & 42.2 & 56.7 & 54.0 & 51.3 & 49.5 & 46.8 & 24.7 & 27.7 & 38.3 & 41.8 & 21.4 & 47.5 & 34.2 & 54.0 & 45.9 & 33.0 & 48.8 & 51.0 & 80.0 & 62.9 & 76.3 & 43.4 & 60.9 & 66.4 & 40.2 & 37.6 & 38.6 & 68.8 & 51.7 & 37.9 & 0.981 & 2.001 \\
  \recipeglyph{} & \smash{$1.38{\times}10^{21}$} & 43.2 & 60.2 & 57.9 & 53.8 & 49.0 & 46.5 & 27.1 & 27.8 & 38.0 & 42.0 & 21.5 & 48.2 & 34.6 & 52.7 & 43.7 & 37.6 & 50.2 & 50.5 & 77.0 & 63.4 & 76.5 & 42.3 & 60.3 & 66.3 & 40.2 & 37.2 & 39.9 & 63.7 & 52.4 & 37.9 & 0.981 & 2.001 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-34}\arrayrulecolor{black}
  \recipeglyph{scratch}Scratch encoder & 0 & 43.5 & 60.1 & 59.3 & 54.9 & 50.9 & 50.0 & 24.0 & 27.4 & 40.8 & 42.2 & 21.6 & 49.6 & 35.6 & 58.0 & 42.1 & 32.1 & 47.9 & 50.6 & 76.0 & 63.4 & 76.6 & 43.0 & 62.4 & 67.7 & 39.9 & 38.6 & 36.3 & 68.6 & 53.4 & 37.9 & 0.964 & 2.001 \\
  \bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr@{}}
  \toprule
  \multicolumn{1}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Setup}} & \multicolumn{17}{>{\columncolor{PaperBlue100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{VQA (\%) $\uparrow$}} & \multicolumn{13}{>{\columncolor{PaperGreen100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Text (\%) $\uparrow$}} & \multicolumn{2}{>{\columncolor{PaperGray100!55}[.5\tabcolsep][.5\tabcolsep]}c}{\textbf{Held-out loss $\downarrow$}} \\
  \cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){1-1}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){2-18}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){19-31}\cmidrule(l{.5\tabcolsep}r{.5\tabcolsep}){32-33}
   &  & \multicolumn{4}{c}{Gen} & \multicolumn{4}{c}{Knw} & \multicolumn{4}{c}{OCR} & \multicolumn{4}{c}{Vis} &  & \multicolumn{5}{c}{Com} & \multicolumn{3}{c}{Sci} & \multicolumn{1}{c}{Knw} & \multicolumn{3}{c}{Rdg} &  \\
  \cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}\cmidrule(lr){15-18}\cmidrule(lr){20-24}\cmidrule(lr){25-27}\cmidrule(lr){28-28}\cmidrule(lr){29-31}
  Recipe & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{MME-P}} & \multicolumn{1}{c}{\rotatebox{90}{MMB}} & \multicolumn{1}{c}{\rotatebox{90}{SEED}} & \multicolumn{1}{c}{\rotatebox{90}{GQA}} & \multicolumn{1}{c}{\rotatebox{90}{SQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMMU}} & \multicolumn{1}{c}{\rotatebox{90}{MathV}} & \multicolumn{1}{c}{\rotatebox{90}{AI2D}} & \multicolumn{1}{c}{\rotatebox{90}{Chart}} & \multicolumn{1}{c}{\rotatebox{90}{OCRB}} & \multicolumn{1}{c}{\rotatebox{90}{TextV}} & \multicolumn{1}{c}{\rotatebox{90}{DocV}} & \multicolumn{1}{c}{\rotatebox{90}{MMVP}} & \multicolumn{1}{c}{\rotatebox{90}{RWQA}} & \multicolumn{1}{c}{\rotatebox{90}{CV2D}} & \multicolumn{1}{c}{\rotatebox{90}{CV3D}} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\rotatebox{90}{COPA}} & \multicolumn{1}{c}{\rotatebox{90}{HS}} & \multicolumn{1}{c}{\rotatebox{90}{PIQA}} & \multicolumn{1}{c}{\rotatebox{90}{SIQA}} & \multicolumn{1}{c}{\rotatebox{90}{WG}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-E}} & \multicolumn{1}{c}{\rotatebox{90}{ARC-C}} & \multicolumn{1}{c}{\rotatebox{90}{OBQA}} & \multicolumn{1}{c}{\rotatebox{90}{MMLU}} & \multicolumn{1}{c}{\rotatebox{90}{BoolQ}} & \multicolumn{1}{c}{\rotatebox{90}{RACEm}} & \multicolumn{1}{c}{\rotatebox{90}{RACEh}} & \multicolumn{1}{c}{Cap.} & \multicolumn{1}{c@{}}{Text} \\
  \midrule
  \recipeglyph{infusionqkvo}\oursqkvostyled{} & 50.1 & 62.3 & 68.1 & 62.0 & 51.7 & 60.6 & 30.3 & 30.0 & 51.3 & 45.4 & 25.3 & 52.1 & 41.4 & 60.3 & 49.8 & 48.2 & 62.3 & 56.4 & 80.0 & 68.0 & 78.5 & 45.6 & 61.4 & 71.3 & 42.7 & 38.6 & 51.0 & 75.5 & 56.2 & 40.4 & 0.903 & 1.913 \\
  \recipeglyph{scratch}Scratch encoder & 48.6 & 54.7 & 65.6 & 62.6 & 52.4 & 60.4 & 29.2 & 29.4 & 49.0 & 45.8 & 23.8 & 51.2 & 34.9 & 57.7 & 51.1 & 52.0 & 57.1 & 56.7 & 82.0 & 67.9 & 78.4 & 45.0 & 64.2 & 70.9 & 43.9 & 40.4 & 50.5 & 75.0 & 56.3 & 40.4 & 0.930 & 1.914 \\
  \recipeglyph{}MoT, layers 1--8 & 48.5 & 61.8 & 64.9 & 60.9 & 52.7 & 58.1 & 29.9 & 29.7 & 49.5 & 46.6 & 22.0 & 48.9 & 40.2 & 58.7 & 51.9 & 48.3 & 51.3 & 56.7 & 79.0 & 68.1 & 78.7 & 44.9 & 63.5 & 72.0 & 44.7 & 39.2 & 51.6 & 74.0 & 56.6 & 40.0 & 0.909 & 1.912 \\
  \recipeglyph{metaclip}MetaCLIP (``free'') & 43.5 & 57.2 & 58.4 & 55.6 & 49.7 & 57.0 & 28.8 & 27.6 & 45.5 & 36.0 & 17.2 & 43.0 & 21.0 & 52.7 & 47.1 & 43.4 & 56.2 & 56.5 & 83.0 & 67.8 & 78.1 & 44.4 & 63.2 & 71.0 & 43.1 & 39.0 & 50.9 & 74.2 & 56.5 & 40.4 & 0.992 & 1.915 \\
  \recipeglyph{}MoT, all layers & 43.3 & 49.1 & 50.9 & 51.8 & 51.6 & 52.6 & 31.1 & 29.9 & 43.8 & 42.1 & 24.2 & 51.7 & 34.6 & 52.0 & 44.8 & 34.0 & 48.3 & 56.6 & 82.0 & 68.0 & 78.3 & 44.9 & 63.5 & 70.9 & 43.3 & 39.0 & 50.9 & 75.3 & 55.1 & 40.3 & 0.872 & 1.911 \\
  \recipeglyph{encoderfree}Encoder-free & 39.8 & 50.6 & 46.6 & 50.9 & 48.4 & 54.3 & 25.4 & 26.8 & 48.3 & 33.0 & 14.4 & 36.9 & 18.3 & 53.0 & 44.6 & 45.1 & 40.0 & 56.6 & 84.0 & 67.7 & 78.4 & 44.5 & 63.6 & 69.4 & 43.0 & 41.0 & 51.4 & 73.2 & 55.6 & 40.0 & 1.038 & 1.916 \\
  \arrayrulecolor{PaperGray400}\cmidrule{1-33}\arrayrulecolor{black}
  \recipeglyph{}Text-only control & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 57.3 & 85.0 & 68.8 & 78.6 & 44.3 & 63.3 & 71.6 & 45.9 & 39.0 & 51.6 & 76.0 & 56.4 & 40.5 & -- & 1.909 \\
  \bottomrule
\end{tabular*}
